Engineering Minimal k-Perfect Hash Functions

Given a set S of n keys, a k-perfect hash function (kPHF) is a data structure that maps the keys to the first m integers, where each output integer can be hit by at most k input keys. When m=n/k, the resulting function is called a minimal k-perfect hash function (MkPHF). Applications of kPHFs can be found in external memory data structures or to create efficient 1-perfect hash functions, which in turn have a wide range of applications from databases to bioinformatics. Several papers from the 1980s look at external memory data structures with small internal memory indexes. However, actual k-perfect hash functions are surprisingly rare, and the area has not seen a lot of research recently. At the same time, recent research in 1-perfect hashing shows that there is a lack of efficient kPHFs. In this paper, we revive the area of k-perfect hashing, presenting four new constructions. Our implementations simultaneously dominate older approaches in space consumption, construction time, and query time. We see this paper as a possible starting point of an active line of research, similar to the area of 1-perfect hashing.

==> fig/bucketfunction.tex <==

\begin{tikzpicture}
    \begin{axis}[
            no marks,
            legend style={at={(0.03,0.9)},anchor=west},
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            grid,
            width=5cm,
            height=3.5cm,
            xlabel={Normalized hash value},
            ylabel={Normalized bucket index},
        ]
        \addplot coordinates { (0.0,0.0) (1.0,1.0) };
        \addlegendentry{Uniform (CHD \cite{belazzougui2009hash})}

        \addplot coordinates { (0.0,0.0) (0.001,5.63127e-07) (0.002,2.09844e-06) (0.003,4.84803e-06) (0.004,8.41705e-06) (0.005,1.29623e-05) (0.006,1.84817e-05) (0.007,2.49736e-05) (0.008,3.30499e-05) (0.009,4.1555e-05) (0.01,5.10265e-05) (0.011,6.14624e-05) (0.012,7.37775e-05) (0.013,8.62104e-05) (0.014,9.96019e-05) (0.015,0.00011395) (0.016,0.000130469) (0.017,0.000146798) (0.018,0.000165447) (0.019,0.000183748) (0.02,0.000202996) (0.021,0.000224782) (0.022,0.000245991) (0.023,0.000268141) (0.024,0.000293044) (0.025,0.000317143) (0.026,0.00034414) (0.027,0.000370179) (0.028,0.000399262) (0.029,0.000427232) (0.03,0.000458392) (0.031,0.000488286) (0.032,0.000521514) (0.033,0.000553324) (0.034,0.000588611) (0.035,0.000624961) (0.036,0.000659666) (0.037,0.000698063) (0.038,0.000734664) (0.039,0.000775099) (0.04,0.000816586) (0.041,0.000856051) (0.042,0.000899563) (0.043,0.000944121) (0.044,0.000989724) (0.045,0.001033) (0.046,0.00108061) (0.047,0.00112926) (0.048,0.00117894) (0.049,0.001226) (0.05,0.00127767) (0.051,0.00133037) (0.052,0.0013841) (0.053,0.00143885) (0.054,0.00149462) (0.055,0.00154733) (0.056,0.00160506) (0.057,0.00166382) (0.058,0.00172358) (0.059,0.00178436) (0.06,0.00184614) (0.061,0.00190894) (0.062,0.00197273) (0.063,0.00203753) (0.064,0.00210333) (0.065,0.00217012) (0.066,0.00223791) (0.067,0.00230669) (0.068,0.00237647) (0.069,0.00244723) (0.07,0.00251898) (0.071,0.00259694) (0.072,0.00267073) (0.073,0.0027455) (0.074,0.00282124) (0.075,0.00289796) (0.076,0.00297565) (0.077,0.00305997) (0.078,0.00313967) (0.079,0.00322034) (0.08,0.00330197) (0.081,0.0033905) (0.082,0.00347412) (0.083,0.0035587) (0.084,0.00364424) (0.085,0.00373694) (0.086,0.00382445) (0.087,0.00391291) (0.088,0.00400874) (0.089,0.00409916) (0.09,0.00419708) (0.091,0.00428945) (0.092,0.00438946) (0.093,0.00448377) (0.094,0.00457901) (0.095,0.00468209) (0.096,0.00477926) (0.097,0.0048844) (0.098,0.00499061) (0.099,0.00509069) (0.1,0.00519894) (0.101,0.00530092) (0.102,0.00541121) (0.103,0.00551509) (0.104,0.0056274) (0.105,0.00574076) (0.106,0.0058475) (0.107,0.00596287) (0.108,0.00607928) (0.109,0.00619673) (0.11,0.00630727) (0.111,0.00642671) (0.112,0.00654717) (0.113,0.00666866) (0.114,0.00678297) (0.115,0.00690644) (0.116,0.00703092) (0.117,0.00715642) (0.118,0.00728293) (0.119,0.00741044) (0.12,0.00753897) (0.121,0.00765984) (0.122,0.0077903) (0.123,0.00792177) (0.124,0.00805424) (0.125,0.0081877) (0.126,0.00832216) (0.127,0.0084576) (0.128,0.00859404) (0.129,0.00873146) (0.13,0.00887912) (0.131,0.00901857) (0.132,0.009159) (0.133,0.0093004) (0.134,0.00944278) (0.135,0.00958613) (0.136,0.00973044) (0.137,0.00988544) (0.138,0.0100318) (0.139,0.010179) (0.14,0.0103273) (0.141,0.0104764) (0.142,0.0106366) (0.143,0.0107878) (0.144,0.0109399) (0.145,0.0111032) (0.146,0.0112572) (0.147,0.0114122) (0.148,0.0115786) (0.149,0.0117356) (0.15,0.011904) (0.151,0.0120629) (0.152,0.0122334) (0.153,0.0123941) (0.154,0.0125667) (0.155,0.0127294) (0.156,0.0129039) (0.157,0.0130685) (0.158,0.0132451) (0.159,0.0134116) (0.16,0.0135902) (0.161,0.0137698) (0.162,0.0139391) (0.163,0.0141208) (0.164,0.0143034) (0.165,0.0144756) (0.166,0.0146602) (0.167,0.0148458) (0.168,0.0150325) (0.169,0.0152084) (0.17,0.015397) (0.171,0.0155866) (0.172,0.0157772) (0.173,0.0159689) (0.174,0.0161615) (0.175,0.016343) (0.176,0.0165375) (0.177,0.0167331) (0.178,0.0169296) (0.179,0.0171271) (0.18,0.0173256) (0.181,0.017525) (0.182,0.0177255) (0.183,0.0179269) (0.184,0.0181293) (0.185,0.0183327) (0.186,0.0185498) (0.187,0.0187551) (0.188,0.0189615) (0.189,0.0191687) (0.19,0.019377) (0.191,0.0195861) (0.192,0.0198094) (0.193,0.0200206) (0.194,0.0202326) (0.195,0.020459) (0.196,0.020673) (0.197,0.020888) (0.198,0.0211174) (0.199,0.0213343) (0.2,0.0215521) (0.201,0.0217845) (0.202,0.0220042) (0.203,0.0222387) (0.204,0.0224603) (0.205,0.0226967) (0.206,0.0229202) (0.207,0.0231587) (0.208,0.023384) (0.209,0.0236245) (0.21,0.0238517) (0.211,0.0240941) (0.212,0.0243376) (0.213,0.0245676) (0.214,0.024813) (0.215,0.0250594) (0.216,0.0252922) (0.217,0.0255405) (0.218,0.0257898) (0.219,0.0260402) (0.22,0.0262915) (0.221,0.0265289) (0.222,0.0267821) (0.223,0.0270363) (0.224,0.0272915) (0.225,0.0275476) (0.226,0.0278047) (0.227,0.0280628) (0.228,0.0283219) (0.229,0.0285819) (0.23,0.0288429) (0.231,0.0291048) (0.232,0.0293677) (0.233,0.0296315) (0.234,0.0298963) (0.235,0.030162) (0.236,0.0304444) (0.237,0.0307121) (0.238,0.0309807) (0.239,0.0312502) (0.24,0.0315207) (0.241,0.0318081) (0.242,0.0320804) (0.243,0.0323537) (0.244,0.0326441) (0.245,0.0329193) (0.246,0.0331953) (0.247,0.0334887) (0.248,0.0337666) (0.249,0.0340619) (0.25,0.0343417) (0.251,0.034639) (0.252,0.0349207) (0.253,0.0352199) (0.254,0.0355034) (0.255,0.0358045) (0.256,0.0361067) (0.257,0.0363929) (0.258,0.036697) (0.259,0.037002) (0.26,0.037291) (0.261,0.0375979) (0.262,0.0379058) (0.263,0.0382147) (0.264,0.0385245) (0.265,0.038818) (0.266,0.0391297) (0.267,0.0394424) (0.268,0.039756) (0.269,0.0400706) (0.27,0.0403861) (0.271,0.0407025) (0.272,0.0410199) (0.273,0.0413383) (0.274,0.0416575) (0.275,0.0419777) (0.276,0.0422988) (0.277,0.0426388) (0.278,0.0429618) (0.279,0.0432857) (0.28,0.0436106) (0.281,0.0439364) (0.282,0.0442812) (0.283,0.0446088) (0.284,0.0449373) (0.285,0.0452851) (0.286,0.0456155) (0.287,0.0459467) (0.288,0.0462973) (0.289,0.0466304) (0.29,0.046983) (0.291,0.0473179) (0.292,0.0476723) (0.293,0.048009) (0.294,0.0483654) (0.295,0.0487038) (0.296,0.0490621) (0.297,0.0494213) (0.298,0.0497624) (0.299,0.0501235) (0.3,0.0504854) (0.301,0.0508484) (0.302,0.0511931) (0.303,0.0515579) (0.304,0.0519236) (0.305,0.0522902) (0.306,0.0526578) (0.307,0.0530262) (0.308,0.0533956) (0.309,0.053766) (0.31,0.0541372) (0.311,0.0545094) (0.312,0.0548824) (0.313,0.0552564) (0.314,0.0556313) (0.315,0.056007) (0.316,0.0563837) (0.317,0.0567811) (0.318,0.0571596) (0.319,0.057539) (0.32,0.0579192) (0.321,0.0583204) (0.322,0.0587025) (0.323,0.0590854) (0.324,0.0594894) (0.325,0.0598741) (0.326,0.0602799) (0.327,0.0606664) (0.328,0.0610741) (0.329,0.0614623) (0.33,0.0618718) (0.331,0.0622618) (0.332,0.0626731) (0.333,0.0630854) (0.334,0.063478) (0.335,0.063892) (0.336,0.064307) (0.337,0.064723) (0.338,0.0651398) (0.339,0.0655366) (0.34,0.0659552) (0.341,0.0663747) (0.342,0.066795) (0.343,0.0672163) (0.344,0.0676385) (0.345,0.0680615) (0.346,0.0684855) (0.347,0.0689103) (0.348,0.069336) (0.349,0.0697625) (0.35,0.0702328) (0.351,0.0706611) (0.352,0.0710904) (0.353,0.0715205) (0.354,0.0719514) (0.355,0.0723832) (0.356,0.0728158) (0.357,0.0732926) (0.358,0.073727) (0.359,0.0741622) (0.36,0.0745983) (0.361,0.0750789) (0.362,0.0755166) (0.363,0.0759552) (0.364,0.0764386) (0.365,0.0768789) (0.366,0.0773199) (0.367,0.0778061) (0.368,0.0782488) (0.369,0.0786924) (0.37,0.0791812) (0.371,0.0796265) (0.372,0.0801171) (0.373,0.080564) (0.374,0.0810564) (0.375,0.0815049) (0.376,0.0819992) (0.377,0.0824493) (0.378,0.0829453) (0.379,0.083397) (0.38,0.0838947) (0.381,0.084348) (0.382,0.0848475) (0.383,0.0853479) (0.384,0.0858036) (0.385,0.0863057) (0.386,0.0868086) (0.387,0.0872667) (0.388,0.0877713) (0.389,0.0882769) (0.39,0.0887372) (0.391,0.0892444) (0.392,0.0897525) (0.393,0.0902614) (0.394,0.0907712) (0.395,0.0912818) (0.396,0.0917468) (0.397,0.092259) (0.398,0.0927721) (0.399,0.093286) (0.4,0.0938008) (0.401,0.0943163) (0.402,0.0948327) (0.403,0.0953499) (0.404,0.095868) (0.405,0.0963868) (0.406,0.0969064) (0.407,0.0974268) (0.408,0.0979481) (0.409,0.0984701) (0.41,0.0989929) (0.411,0.0995165) (0.412,0.100089) (0.413,0.100614) (0.414,0.10114) (0.415,0.101667) (0.416,0.102194) (0.417,0.10277) (0.418,0.1033) (0.419,0.103829) (0.42,0.104408) (0.421,0.10494) (0.422,0.105472) (0.423,0.106053) (0.424,0.106587) (0.425,0.107121) (0.426,0.107705) (0.427,0.108241) (0.428,0.108826) (0.429,0.109364) (0.43,0.109951) (0.431,0.11049) (0.432,0.111078) (0.433,0.111619) (0.434,0.112209) (0.435,0.1128) (0.436,0.113342) (0.437,0.113935) (0.438,0.114528) (0.439,0.115073) (0.44,0.115668) (0.441,0.116264) (0.442,0.11681) (0.443,0.117408) (0.444,0.118006) (0.445,0.118604) (0.446,0.119204) (0.447,0.119804) (0.448,0.120355) (0.449,0.120957) (0.45,0.121559) (0.451,0.122162) (0.452,0.122766) (0.453,0.123371) (0.454,0.123976) (0.455,0.124582) (0.456,0.125189) (0.457,0.125797) (0.458,0.126405) (0.459,0.127065) (0.46,0.127674) (0.461,0.128285) (0.462,0.128896) (0.463,0.129508) (0.464,0.130171) (0.465,0.130784) (0.466,0.131398) (0.467,0.132012) (0.468,0.132679) (0.469,0.133295) (0.47,0.133911) (0.471,0.13458) (0.472,0.135198) (0.473,0.135868) (0.474,0.136487) (0.475,0.137159) (0.476,0.137779) (0.477,0.138452) (0.478,0.139074) (0.479,0.139748) (0.48,0.140423) (0.481,0.141047) (0.482,0.141723) (0.483,0.1424) (0.484,0.143026) (0.485,0.143704) (0.486,0.144383) (0.487,0.145063) (0.488,0.145691) (0.489,0.146372) (0.49,0.147053) (0.491,0.147736) (0.492,0.148419) (0.493,0.149102) (0.494,0.149786) (0.495,0.150471) (0.496,0.151157) (0.497,0.151843) (0.498,0.15253) (0.499,0.153217) (0.5,0.153905) (0.501,0.154593) (0.502,0.155283) (0.503,0.156025) (0.504,0.156716) (0.505,0.157407) (0.506,0.158098) (0.507,0.158844) (0.508,0.159536) (0.509,0.160229) (0.51,0.160977) (0.511,0.161671) (0.512,0.16242) (0.513,0.163115) (0.514,0.163865) (0.515,0.164561) (0.516,0.165312) (0.517,0.16601) (0.518,0.166762) (0.519,0.167461) (0.52,0.168214) (0.521,0.168967) (0.522,0.169722) (0.523,0.170423) (0.524,0.171178) (0.525,0.171934) (0.526,0.17269) (0.527,0.173447) (0.528,0.174205) (0.529,0.174909) (0.53,0.175667) (0.531,0.176426) (0.532,0.177186) (0.533,0.177946) (0.534,0.178761) (0.535,0.179522) (0.536,0.180284) (0.537,0.181046) (0.538,0.181809) (0.539,0.182572) (0.54,0.18339) (0.541,0.184154) (0.542,0.184918) (0.543,0.185738) (0.544,0.186503) (0.545,0.187269) (0.546,0.18809) (0.547,0.188857) (0.548,0.189679) (0.549,0.190447) (0.55,0.19127) (0.551,0.192093) (0.552,0.192862) (0.553,0.193687) (0.554,0.194512) (0.555,0.195282) (0.556,0.196107) (0.557,0.196934) (0.558,0.19776) (0.559,0.198587) (0.56,0.199414) (0.561,0.200242) (0.562,0.20107) (0.563,0.201899) (0.564,0.202728) (0.565,0.203557) (0.566,0.204387) (0.567,0.205217) (0.568,0.206047) (0.569,0.206878) (0.57,0.207765) (0.571,0.208596) (0.572,0.209428) (0.573,0.210316) (0.574,0.211148) (0.575,0.211981) (0.576,0.21287) (0.577,0.213704) (0.578,0.214593) (0.579,0.215483) (0.58,0.216317) (0.581,0.217208) (0.582,0.218099) (0.583,0.218934) (0.584,0.219825) (0.585,0.220717) (0.586,0.221609) (0.587,0.222501) (0.588,0.223394) (0.589,0.224286) (0.59,0.22518) (0.591,0.226073) (0.592,0.226966) (0.593,0.22786) (0.594,0.228754) (0.595,0.229649) (0.596,0.230543) (0.597,0.231494) (0.598,0.232389) (0.599,0.233284) (0.6,0.234235) (0.601,0.235131) (0.602,0.236083) (0.603,0.236979) (0.604,0.237931) (0.605,0.238827) (0.606,0.23978) (0.607,0.240732) (0.608,0.241629) (0.609,0.242582) (0.61,0.243535) (0.611,0.244489) (0.612,0.245442) (0.613,0.246396) (0.614,0.24735) (0.615,0.248303) (0.616,0.249257) (0.617,0.250211) (0.618,0.251166) (0.619,0.252176) (0.62,0.25313) (0.621,0.254085) (0.622,0.255039) (0.623,0.25605) (0.624,0.257005) (0.625,0.258016) (0.626,0.25897) (0.627,0.259981) (0.628,0.260992) (0.629,0.261947) (0.63,0.262958) (0.631,0.263969) (0.632,0.26498) (0.633,0.265991) (0.634,0.266946) (0.635,0.267957) (0.636,0.268968) (0.637,0.270035) (0.638,0.271046) (0.639,0.272057) (0.64,0.273067) (0.641,0.274078) (0.642,0.275145) (0.643,0.276156) (0.644,0.277222) (0.645,0.278233) (0.646,0.279299) (0.647,0.280309) (0.648,0.281375) (0.649,0.282385) (0.65,0.283451) (0.651,0.284517) (0.652,0.285582) (0.653,0.286648) (0.654,0.287713) (0.655,0.288778) (0.656,0.289843) (0.657,0.290908) (0.658,0.291972) (0.659,0.293036) (0.66,0.294156) (0.661,0.29522) (0.662,0.296339) (0.663,0.297403) (0.664,0.298522) (0.665,0.299584) (0.666,0.300703) (0.667,0.301765) (0.668,0.302883) (0.669,0.304) (0.67,0.305117) (0.671,0.306234) (0.672,0.307406) (0.673,0.308522) (0.674,0.309638) (0.675,0.310754) (0.676,0.311869) (0.677,0.312983) (0.678,0.314097) (0.679,0.315323) (0.68,0.316436) (0.681,0.317549) (0.682,0.318661) (0.683,0.319885) (0.684,0.320996) (0.685,0.322218) (0.686,0.323329) (0.687,0.32455) (0.688,0.32566) (0.689,0.32688) (0.69,0.327988) (0.691,0.329207) (0.692,0.330426) (0.693,0.331533) (0.694,0.33275) (0.695,0.333966) (0.696,0.335182) (0.697,0.336287) (0.698,0.337501) (0.699,0.338715) (0.7,0.339928) (0.701,0.34114) (0.702,0.342352) (0.703,0.343563) (0.704,0.344773) (0.705,0.345983) (0.706,0.347192) (0.707,0.34851) (0.708,0.349717) (0.709,0.350923) (0.71,0.352239) (0.711,0.353443) (0.712,0.354647) (0.713,0.35596) (0.714,0.357162) (0.715,0.358473) (0.716,0.359674) (0.717,0.360983) (0.718,0.36229) (0.719,0.363488) (0.72,0.364794) (0.721,0.366099) (0.722,0.367294) (0.723,0.368597) (0.724,0.369899) (0.725,0.3712) (0.726,0.372499) (0.727,0.373798) (0.728,0.375095) (0.729,0.376392) (0.73,0.377795) (0.731,0.379089) (0.732,0.380381) (0.733,0.381673) (0.734,0.383071) (0.735,0.38436) (0.736,0.385648) (0.737,0.387043) (0.738,0.388328) (0.739,0.38972) (0.74,0.39111) (0.741,0.392391) (0.742,0.393779) (0.743,0.395164) (0.744,0.396549) (0.745,0.397932) (0.746,0.399207) (0.747,0.400587) (0.748,0.401965) (0.749,0.403448) (0.75,0.404823) (0.751,0.406197) (0.752,0.40757) (0.753,0.40894) (0.754,0.410415) (0.755,0.411782) (0.756,0.413253) (0.757,0.414617) (0.758,0.416085) (0.759,0.417446) (0.76,0.418909) (0.761,0.420371) (0.762,0.421831) (0.763,0.423185) (0.764,0.424641) (0.765,0.426096) (0.766,0.427548) (0.767,0.428999) (0.768,0.430551) (0.769,0.431997) (0.77,0.433442) (0.771,0.434884) (0.772,0.436428) (0.773,0.437866) (0.774,0.439405) (0.775,0.440839) (0.776,0.442373) (0.777,0.443905) (0.778,0.445435) (0.779,0.446861) (0.78,0.448386) (0.781,0.449909) (0.782,0.451429) (0.783,0.453048) (0.784,0.454563) (0.785,0.456076) (0.786,0.457587) (0.787,0.459196) (0.788,0.460701) (0.789,0.462304) (0.79,0.463905) (0.791,0.465402) (0.792,0.466997) (0.793,0.468589) (0.794,0.470178) (0.795,0.471765) (0.796,0.473348) (0.797,0.474929) (0.798,0.476506) (0.799,0.47818) (0.8,0.479751) (0.801,0.481418) (0.802,0.482984) (0.803,0.484644) (0.804,0.486301) (0.805,0.487955) (0.806,0.489508) (0.807,0.491252) (0.808,0.492896) (0.809,0.494536) (0.81,0.496173) (0.811,0.497902) (0.812,0.499532) (0.813,0.501254) (0.814,0.502877) (0.815,0.504591) (0.816,0.506302) (0.817,0.508009) (0.818,0.509712) (0.819,0.511411) (0.82,0.513106) (0.821,0.514892) (0.822,0.516579) (0.823,0.518356) (0.824,0.520035) (0.825,0.521803) (0.826,0.523567) (0.827,0.525326) (0.828,0.527081) (0.829,0.528832) (0.83,0.53067) (0.831,0.532412) (0.832,0.53424) (0.833,0.535973) (0.834,0.537791) (0.835,0.539605) (0.836,0.541505) (0.837,0.543309) (0.838,0.545108) (0.839,0.546902) (0.84,0.548869) (0.841,0.550653) (0.842,0.552432) (0.843,0.554382) (0.844,0.556151) (0.845,0.55809) (0.846,0.560023) (0.847,0.561775) (0.848,0.563697) (0.849,0.565612) (0.85,0.567522) (0.851,0.569425) (0.852,0.571322) (0.853,0.573214) (0.854,0.57527) (0.855,0.577148) (0.856,0.579021) (0.857,0.581056) (0.858,0.582916) (0.859,0.584938) (0.86,0.586952) (0.861,0.588959) (0.862,0.590793) (0.863,0.592952) (0.864,0.594937) (0.865,0.596916) (0.866,0.598886) (0.867,0.60085) (0.868,0.602969) (0.869,0.604918) (0.87,0.60702) (0.871,0.609114) (0.872,0.6112) (0.873,0.613277) (0.874,0.615346) (0.875,0.617406) (0.876,0.619458) (0.877,0.621501) (0.878,0.623691) (0.879,0.625872) (0.88,0.627889) (0.881,0.630051) (0.882,0.632203) (0.883,0.634346) (0.884,0.636478) (0.885,0.638752) (0.886,0.640865) (0.887,0.643117) (0.888,0.64521) (0.889,0.64744) (0.89,0.64966) (0.891,0.651869) (0.892,0.654066) (0.893,0.656398) (0.894,0.658573) (0.895,0.66088) (0.896,0.663175) (0.897,0.665458) (0.898,0.667728) (0.899,0.669985) (0.9,0.67237) (0.901,0.674602) (0.902,0.676959) (0.903,0.679303) (0.904,0.681633) (0.905,0.684085) (0.906,0.686386) (0.907,0.688808) (0.908,0.691215) (0.909,0.693606) (0.91,0.695981) (0.911,0.698473) (0.912,0.700817) (0.913,0.703275) (0.914,0.705845) (0.915,0.708268) (0.916,0.710802) (0.917,0.713191) (0.918,0.715938) (0.919,0.718415) (0.92,0.720874) (0.921,0.723316) (0.922,0.72598) (0.923,0.728623) (0.924,0.731244) (0.925,0.733844) (0.926,0.736422) (0.927,0.738979) (0.928,0.741515) (0.929,0.744257) (0.93,0.746974) (0.931,0.749667) (0.932,0.752334) (0.933,0.754978) (0.934,0.757814) (0.935,0.760406) (0.936,0.763188) (0.937,0.766152) (0.938,0.768876) (0.939,0.771572) (0.94,0.774445) (0.941,0.777286) (0.942,0.780095) (0.943,0.783071) (0.944,0.786012) (0.945,0.788918) (0.946,0.791788) (0.947,0.794813) (0.948,0.797798) (0.949,0.800745) (0.95,0.803654) (0.951,0.806703) (0.952,0.80971) (0.953,0.812849) (0.954,0.815941) (0.955,0.818988) (0.956,0.822155) (0.957,0.825434) (0.958,0.8285) (0.959,0.83199) (0.96,0.835107) (0.961,0.838475) (0.962,0.841483) (0.963,0.845026) (0.964,0.84821) (0.965,0.851616) (0.966,0.854953) (0.967,0.85849) (0.968,0.861949) (0.969,0.86533) (0.97,0.868887) (0.971,0.872602) (0.972,0.876221) (0.973,0.879744) (0.974,0.883401) (0.975,0.887174) (0.976,0.890834) (0.977,0.89459) (0.978,0.898424) (0.979,0.902321) (0.98,0.906448) (0.981,0.910412) (0.982,0.914558) (0.983,0.918524) (0.984,0.922627) (0.985,0.927121) (0.986,0.93137) (0.987,0.935645) (0.988,0.940155) (0.989,0.944819) (0.99,0.949555) (0.991,0.954284) (0.992,0.958934) (0.993,0.964047) (0.994,0.969597) (0.995,0.974771) (0.996,0.980506) (0.997,0.986763) (0.998,0.993188) (0.999,1.0) };
        \addlegendentry{$k=1$ (PHOBIC \cite{hermann2024phobic})}
        \addplot coordinates { (0.0,0.0) (0.001,1.24597e-15) (0.002,1.24597e-15) (0.003,1.24597e-15) (0.004,1.24597e-15) (0.005,1.24597e-15) (0.006,1.24597e-15) (0.007,1.24597e-15) (0.008,1.24597e-15) (0.009,1.24597e-15) (0.01,1.24597e-15) (0.011,1.24597e-15) (0.012,1.24597e-15) (0.013,1.24597e-15) (0.014,1.24597e-15) (0.015,1.24597e-15) (0.016,1.24597e-15) (0.017,1.24597e-15) (0.018,1.24597e-15) (0.019,1.24597e-15) (0.02,1.27979e-15) (0.021,1.38458e-15) (0.022,1.55068e-15) (0.023,1.80823e-15) (0.024,2.20006e-15) (0.025,2.78613e-15) (0.026,3.6485e-15) (0.027,4.89777e-15) (0.028,6.84809e-15) (0.029,9.43381e-15) (0.03,1.30348e-14) (0.031,1.79941e-14) (0.032,2.47529e-14) (0.033,3.38742e-14) (0.034,4.60703e-14) (0.035,6.22362e-14) (0.036,8.53726e-14) (0.037,1.13662e-13) (0.038,1.50275e-13) (0.039,1.97334e-13) (0.04,2.57423e-13) (0.041,3.33669e-13) (0.042,4.29844e-13) (0.043,5.5047e-13) (0.044,7.00944e-13) (0.045,9.03761e-13) (0.046,1.13809e-12) (0.047,1.426e-12) (0.048,1.77813e-12) (0.049,2.20696e-12) (0.05,2.72703e-12) (0.051,3.35522e-12) (0.052,4.11112e-12) (0.053,5.09399e-12) (0.054,6.1913e-12) (0.055,7.49734e-12) (0.056,9.04669e-12) (0.057,1.08789e-11) (0.058,1.30388e-11) (0.059,1.55778e-11) (0.06,1.85536e-11) (0.061,2.23223e-11) (0.062,2.64246e-11) (0.063,3.11935e-11) (0.064,3.67233e-11) (0.065,4.31199e-11) (0.066,5.05018e-11) (0.067,5.90014e-11) (0.068,6.87663e-11) (0.069,8.08861e-11) (0.07,9.38247e-11) (0.071,1.08594e-10) (0.072,1.2542e-10) (0.073,1.44553e-10) (0.074,1.66268e-10) (0.075,1.9087e-10) (0.076,2.18692e-10) (0.077,2.50103e-10) (0.078,2.88406e-10) (0.079,3.28603e-10) (0.08,3.73758e-10) (0.081,4.24402e-10) (0.082,4.81119e-10) (0.083,5.44542e-10) (0.084,6.15362e-10) (0.085,6.94331e-10) (0.086,7.89427e-10) (0.087,8.88012e-10) (0.088,9.97489e-10) (0.089,1.1189e-09) (0.09,1.25339e-09) (0.091,1.40218e-09) (0.092,1.5666e-09) (0.093,1.74806e-09) (0.094,1.96432e-09) (0.095,2.18625e-09) (0.096,2.43035e-09) (0.097,2.69855e-09) (0.098,2.99293e-09) (0.099,3.31569e-09) (0.1,3.66923e-09) (0.101,4.05609e-09) (0.102,4.479e-09) (0.103,4.97812e-09) (0.104,5.48548e-09) (0.105,6.03853e-09) (0.106,6.64085e-09) (0.107,7.29625e-09) (0.108,8.0088e-09) (0.109,8.78282e-09) (0.11,9.62291e-09) (0.111,1.06071e-08) (0.112,1.16005e-08) (0.113,1.26759e-08) (0.114,1.38394e-08) (0.115,1.50972e-08) (0.116,1.64558e-08) (0.117,1.79224e-08) (0.118,1.95044e-08) (0.119,2.1346e-08) (0.12,2.31932e-08) (0.121,2.51813e-08) (0.122,2.73198e-08) (0.123,2.96185e-08) (0.124,3.20877e-08) (0.125,3.47385e-08) (0.126,3.75823e-08) (0.127,4.06313e-08) (0.128,4.41591e-08) (0.129,4.76761e-08) (0.13,5.14399e-08) (0.131,5.54655e-08) (0.132,5.97686e-08) (0.133,6.43658e-08) (0.134,6.92743e-08) (0.135,7.45126e-08) (0.136,8.05443e-08) (0.137,8.65292e-08) (0.138,9.29056e-08) (0.139,9.96956e-08) (0.14,1.06922e-07) (0.141,1.1461e-07) (0.142,1.22783e-07) (0.143,1.3147e-07) (0.144,1.41429e-07) (0.145,1.5127e-07) (0.146,1.61714e-07) (0.147,1.7279e-07) (0.148,1.84534e-07) (0.149,1.96979e-07) (0.15,2.10162e-07) (0.151,2.24119e-07) (0.152,2.38891e-07) (0.153,2.55756e-07) (0.154,2.72351e-07) (0.155,2.89891e-07) (0.156,3.08422e-07) (0.157,3.27993e-07) (0.158,3.48654e-07) (0.159,3.70457e-07) (0.16,3.93455e-07) (0.161,4.19625e-07) (0.162,4.45289e-07) (0.163,4.7233e-07) (0.164,5.0081e-07) (0.165,5.30795e-07) (0.166,5.62353e-07) (0.167,5.95554e-07) (0.168,6.30473e-07) (0.169,6.70085e-07) (0.17,7.08815e-07) (0.171,7.49505e-07) (0.172,7.9224e-07) (0.173,8.37107e-07) (0.174,8.84198e-07) (0.175,9.33605e-07) (0.176,9.85428e-07) (0.177,1.04405e-06) (0.178,1.10122e-06) (0.179,1.16112e-06) (0.18,1.22386e-06) (0.181,1.28957e-06) (0.182,1.35836e-06) (0.183,1.43036e-06) (0.184,1.50569e-06) (0.185,1.58449e-06) (0.186,1.67337e-06) (0.187,1.7598e-06) (0.188,1.85012e-06) (0.189,1.94449e-06) (0.19,2.04305e-06) (0.191,2.14598e-06) (0.192,2.25342e-06) (0.193,2.36555e-06) (0.194,2.49176e-06) (0.195,2.61419e-06) (0.196,2.74187e-06) (0.197,2.87497e-06) (0.198,3.01371e-06) (0.199,3.15828e-06) (0.2,3.30888e-06) (0.201,3.46573e-06) (0.202,3.64189e-06) (0.203,3.81243e-06) (0.204,3.98992e-06) (0.205,4.1746e-06) (0.206,4.36671e-06) (0.207,4.5665e-06) (0.208,4.77424e-06) (0.209,4.99019e-06) (0.21,5.23225e-06) (0.211,5.46613e-06) (0.212,5.7091e-06) (0.213,5.96144e-06) (0.214,6.22347e-06) (0.215,6.49548e-06) (0.216,6.77782e-06) (0.217,7.0708e-06) (0.218,7.37476e-06) (0.219,7.71478e-06) (0.22,8.04267e-06) (0.221,8.38264e-06) (0.222,8.73506e-06) (0.223,9.10031e-06) (0.224,9.47879e-06) (0.225,9.8709e-06) (0.226,1.02771e-05) (0.227,1.07306e-05) (0.228,1.11673e-05) (0.229,1.16194e-05) (0.23,1.20872e-05) (0.231,1.25714e-05) (0.232,1.30723e-05) (0.233,1.35905e-05) (0.234,1.41265e-05) (0.235,1.47241e-05) (0.236,1.52985e-05) (0.237,1.58923e-05) (0.238,1.6506e-05) (0.239,1.71401e-05) (0.24,1.77953e-05) (0.241,1.84721e-05) (0.242,1.91711e-05) (0.243,1.99493e-05) (0.244,2.06964e-05) (0.245,2.14675e-05) (0.246,2.22634e-05) (0.247,2.30847e-05) (0.248,2.39322e-05) (0.249,2.48064e-05) (0.25,2.57081e-05) (0.251,2.67107e-05) (0.252,2.76718e-05) (0.253,2.86627e-05) (0.254,2.9684e-05) (0.255,3.07367e-05) (0.256,3.18215e-05) (0.257,3.29391e-05) (0.258,3.40905e-05) (0.259,3.53691e-05) (0.26,3.65933e-05) (0.261,3.78538e-05) (0.262,3.91515e-05) (0.263,4.04875e-05) (0.264,4.18626e-05) (0.265,4.32777e-05) (0.266,4.47338e-05) (0.267,4.6349e-05) (0.268,4.78935e-05) (0.269,4.9482e-05) (0.27,5.11157e-05) (0.271,5.27957e-05) (0.272,5.45228e-05) (0.273,5.62983e-05) (0.274,5.81234e-05) (0.275,6.01454e-05) (0.276,6.20768e-05) (0.277,6.40612e-05) (0.278,6.60999e-05) (0.279,6.8194e-05) (0.28,7.03448e-05) (0.281,7.25535e-05) (0.282,7.48214e-05) (0.283,7.73315e-05) (0.284,7.97266e-05) (0.285,8.2185e-05) (0.286,8.4708e-05) (0.287,8.72971e-05) (0.288,8.99537e-05) (0.289,9.26791e-05) (0.29,9.5475e-05) (0.291,9.85662e-05) (0.292,0.000101513) (0.293,0.000104535) (0.294,0.000107633) (0.295,0.000110809) (0.296,0.000114065) (0.297,0.000117403) (0.298,0.00012109) (0.299,0.000124602) (0.3,0.0001282) (0.301,0.000131887) (0.302,0.000135663) (0.303,0.000139532) (0.304,0.000143494) (0.305,0.000147867) (0.306,0.00015203) (0.307,0.000156291) (0.308,0.000160654) (0.309,0.000165121) (0.31,0.000169692) (0.311,0.000174371) (0.312,0.000179158) (0.313,0.000184439) (0.314,0.00018946) (0.315,0.000194597) (0.316,0.000199852) (0.317,0.000205227) (0.318,0.000210723) (0.319,0.000216345) (0.32,0.00022254) (0.321,0.000228427) (0.322,0.000234445) (0.323,0.000240598) (0.324,0.000246886) (0.325,0.000253313) (0.326,0.000259881) (0.327,0.000267115) (0.328,0.000273984) (0.329,0.000281002) (0.33,0.000288171) (0.331,0.000295495) (0.332,0.000302974) (0.333,0.000311208) (0.334,0.000319022) (0.335,0.000327) (0.336,0.000335147) (0.337,0.000343464) (0.338,0.000351954) (0.339,0.000360621) (0.34,0.000370155) (0.341,0.000379197) (0.342,0.000388424) (0.343,0.00039784) (0.344,0.000407447) (0.345,0.000417248) (0.346,0.000428025) (0.347,0.00043824) (0.348,0.000448659) (0.349,0.000459286) (0.35,0.000470123) (0.351,0.000481175) (0.352,0.000493319) (0.353,0.000504826) (0.354,0.000516556) (0.355,0.000528514) (0.356,0.000540704) (0.357,0.000553128) (0.358,0.000566774) (0.359,0.000579697) (0.36,0.000592866) (0.361,0.000606284) (0.362,0.000619956) (0.363,0.000633884) (0.364,0.000649175) (0.365,0.000663648) (0.366,0.00067839) (0.367,0.000693405) (0.368,0.000708696) (0.369,0.000725477) (0.37,0.000741355) (0.371,0.000757521) (0.372,0.00077398) (0.373,0.000790736) (0.374,0.000807793) (0.375,0.000826504) (0.376,0.0008442) (0.377,0.00086221) (0.378,0.000880538) (0.379,0.00089919) (0.38,0.000919641) (0.381,0.000938977) (0.382,0.000958649) (0.383,0.000978662) (0.384,0.00099902) (0.385,0.00102134) (0.386,0.00104243) (0.387,0.00106388) (0.388,0.00108569) (0.389,0.00110788) (0.39,0.00113219) (0.391,0.00115515) (0.392,0.0011785) (0.393,0.00120224) (0.394,0.00122825) (0.395,0.00125281) (0.396,0.00127778) (0.397,0.00130315) (0.398,0.00132895) (0.399,0.00135719) (0.4,0.00138386) (0.401,0.00141096) (0.402,0.00143849) (0.403,0.00146864) (0.404,0.0014971) (0.405,0.00152601) (0.406,0.00155537) (0.407,0.00158752) (0.408,0.00161785) (0.409,0.00164867) (0.41,0.00167996) (0.411,0.0017142) (0.412,0.0017465) (0.413,0.00177931) (0.414,0.00181262) (0.415,0.00184906) (0.416,0.00188343) (0.417,0.00191832) (0.418,0.00195374) (0.419,0.00199249) (0.42,0.00202902) (0.421,0.0020661) (0.422,0.00210374) (0.423,0.00214489) (0.424,0.00218369) (0.425,0.00222306) (0.426,0.00226611) (0.427,0.00230668) (0.428,0.00234785) (0.429,0.00238961) (0.43,0.00243527) (0.431,0.00247829) (0.432,0.00252193) (0.433,0.00256962) (0.434,0.00261456) (0.435,0.00266014) (0.436,0.00270636) (0.437,0.00275687) (0.438,0.00280445) (0.439,0.00285269) (0.44,0.00290539) (0.441,0.00295503) (0.442,0.00300536) (0.443,0.00306034) (0.444,0.00311211) (0.445,0.00316459) (0.446,0.0032219) (0.447,0.00327587) (0.448,0.00333056) (0.449,0.00339029) (0.45,0.00344652) (0.451,0.0035035) (0.452,0.00356571) (0.453,0.00362427) (0.454,0.0036882) (0.455,0.00374837) (0.456,0.00380933) (0.457,0.00387587) (0.458,0.00393849) (0.459,0.00400192) (0.46,0.00407114) (0.461,0.00413628) (0.462,0.00420736) (0.463,0.00427424) (0.464,0.00434196) (0.465,0.00441586) (0.466,0.00448537) (0.467,0.00456121) (0.468,0.00463255) (0.469,0.00470477) (0.47,0.00478356) (0.471,0.00485765) (0.472,0.00493847) (0.473,0.00501448) (0.474,0.00509737) (0.475,0.00517531) (0.476,0.00526031) (0.477,0.00534023) (0.478,0.00542111) (0.479,0.0055093) (0.48,0.0055922) (0.481,0.0056826) (0.482,0.00576756) (0.483,0.00586019) (0.484,0.00594726) (0.485,0.00604217) (0.486,0.00613137) (0.487,0.00622859) (0.488,0.00631996) (0.489,0.00641953) (0.49,0.00651311) (0.491,0.00661508) (0.492,0.00671089) (0.493,0.0068153) (0.494,0.00691339) (0.495,0.00702026) (0.496,0.00712067) (0.497,0.00723006) (0.498,0.00734076) (0.499,0.00744475) (0.5,0.00755803) (0.501,0.00766443) (0.502,0.00778032) (0.503,0.00788916) (0.504,0.00800771) (0.505,0.00812765) (0.506,0.00824027) (0.507,0.00836292) (0.508,0.00847809) (0.509,0.0086035) (0.51,0.00873035) (0.511,0.00884944) (0.512,0.00897911) (0.513,0.00911026) (0.514,0.00923337) (0.515,0.0093674) (0.516,0.00949321) (0.517,0.00963016) (0.518,0.00976864) (0.519,0.00989861) (0.52,0.0100401) (0.521,0.0101831) (0.522,0.0103277) (0.523,0.0104634) (0.524,0.0106111) (0.525,0.0107604) (0.526,0.0109004) (0.527,0.0110528) (0.528,0.0112069) (0.529,0.0113626) (0.53,0.0115087) (0.531,0.0116676) (0.532,0.0118282) (0.533,0.0119906) (0.534,0.0121428) (0.535,0.0123084) (0.536,0.0124758) (0.537,0.0126449) (0.538,0.0128157) (0.539,0.0129759) (0.54,0.0131502) (0.541,0.0133262) (0.542,0.0135041) (0.543,0.0136837) (0.544,0.0138652) (0.545,0.0140353) (0.546,0.0142203) (0.547,0.0144072) (0.548,0.0145959) (0.549,0.0147866) (0.55,0.0149791) (0.551,0.0151735) (0.552,0.0153698) (0.553,0.015568) (0.554,0.0157682) (0.555,0.0159703) (0.556,0.0161597) (0.557,0.0163656) (0.558,0.0165735) (0.559,0.0167833) (0.56,0.0169952) (0.561,0.0172091) (0.562,0.017425) (0.563,0.0176429) (0.564,0.0178629) (0.565,0.0180849) (0.566,0.018309) (0.567,0.0185514) (0.568,0.0187799) (0.569,0.0190104) (0.57,0.019243) (0.571,0.0194778) (0.572,0.0197147) (0.573,0.0199537) (0.574,0.020195) (0.575,0.0204383) (0.576,0.0206839) (0.577,0.0209494) (0.578,0.0211995) (0.579,0.0214519) (0.58,0.0217064) (0.581,0.0219632) (0.582,0.0222408) (0.583,0.0225023) (0.584,0.022766) (0.585,0.023032) (0.586,0.0233195) (0.587,0.0235903) (0.588,0.0238634) (0.589,0.0241388) (0.59,0.0244364) (0.591,0.0247167) (0.592,0.0249993) (0.593,0.0253047) (0.594,0.0255922) (0.595,0.0258821) (0.596,0.0261954) (0.597,0.0264903) (0.598,0.0267876) (0.599,0.0271088) (0.6,0.0274112) (0.601,0.0277379) (0.602,0.0280453) (0.603,0.0283775) (0.604,0.0286901) (0.605,0.0290277) (0.606,0.0293455) (0.607,0.0296887) (0.608,0.0300117) (0.609,0.0303606) (0.61,0.0306888) (0.611,0.0310434) (0.612,0.0313769) (0.613,0.0317371) (0.614,0.032076) (0.615,0.032442) (0.616,0.032811) (0.617,0.0331581) (0.618,0.0335329) (0.619,0.0339107) (0.62,0.0342661) (0.621,0.0346498) (0.622,0.0350365) (0.623,0.0354264) (0.624,0.035793) (0.625,0.0361888) (0.626,0.0365877) (0.627,0.0369897) (0.628,0.0373677) (0.629,0.0377758) (0.63,0.038187) (0.631,0.0386014) (0.632,0.0390189) (0.633,0.0394396) (0.634,0.0398635) (0.635,0.0402906) (0.636,0.0406921) (0.637,0.0411254) (0.638,0.0415619) (0.639,0.0420017) (0.64,0.0424447) (0.641,0.042891) (0.642,0.0433405) (0.643,0.0437933) (0.644,0.0442799) (0.645,0.0447396) (0.646,0.0452025) (0.647,0.0456687) (0.648,0.0461383) (0.649,0.0466111) (0.65,0.0470874) (0.651,0.047599) (0.652,0.0480822) (0.653,0.0485687) (0.654,0.0490586) (0.655,0.0495849) (0.656,0.0500818) (0.657,0.0505821) (0.658,0.0511196) (0.659,0.0516269) (0.66,0.0521377) (0.661,0.0526864) (0.662,0.0532043) (0.663,0.0537256) (0.664,0.0542855) (0.665,0.054814) (0.666,0.0553816) (0.667,0.0559173) (0.668,0.0564925) (0.669,0.0570717) (0.67,0.0576184) (0.671,0.0582053) (0.672,0.0587592) (0.673,0.0593539) (0.674,0.0599526) (0.675,0.0605176) (0.676,0.0611241) (0.677,0.0617346) (0.678,0.0623492) (0.679,0.0629291) (0.68,0.0635515) (0.681,0.0641781) (0.682,0.0648086) (0.683,0.0654433) (0.684,0.0660821) (0.685,0.0667249) (0.686,0.0673313) (0.687,0.067982) (0.688,0.0686369) (0.689,0.0692959) (0.69,0.0700006) (0.691,0.0706681) (0.692,0.0713397) (0.693,0.0720154) (0.694,0.0726953) (0.695,0.0733793) (0.696,0.0740675) (0.697,0.0748032) (0.698,0.0755) (0.699,0.0762009) (0.7,0.0769059) (0.701,0.0776596) (0.702,0.0783732) (0.703,0.079136) (0.704,0.0798583) (0.705,0.0805847) (0.706,0.0813611) (0.707,0.0820962) (0.708,0.0828818) (0.709,0.0836255) (0.71,0.0844202) (0.711,0.0852197) (0.712,0.0859765) (0.713,0.0867852) (0.714,0.0875986) (0.715,0.0884168) (0.716,0.0891911) (0.717,0.0900185) (0.718,0.0908506) (0.719,0.0916874) (0.72,0.092529) (0.721,0.0933754) (0.722,0.0942264) (0.723,0.0950822) (0.724,0.0959428) (0.725,0.0968081) (0.726,0.0976781) (0.727,0.0985529) (0.728,0.0994324) (0.729,0.100317) (0.73,0.101258) (0.731,0.102152) (0.732,0.103051) (0.733,0.104008) (0.734,0.104916) (0.735,0.105829) (0.736,0.106801) (0.737,0.107724) (0.738,0.108706) (0.739,0.109639) (0.74,0.110632) (0.741,0.111629) (0.742,0.112577) (0.743,0.113585) (0.744,0.114598) (0.745,0.115617) (0.746,0.116583) (0.747,0.117612) (0.748,0.118646) (0.749,0.119685) (0.75,0.12073) (0.751,0.121779) (0.752,0.122834) (0.753,0.123894) (0.754,0.125019) (0.755,0.126089) (0.756,0.127165) (0.757,0.128246) (0.758,0.129392) (0.759,0.130484) (0.76,0.131642) (0.761,0.132744) (0.762,0.133912) (0.763,0.135025) (0.764,0.136205) (0.765,0.137328) (0.766,0.138518) (0.767,0.139715) (0.768,0.140917) (0.769,0.142124) (0.77,0.143274) (0.771,0.144492) (0.772,0.145716) (0.773,0.14701) (0.774,0.148246) (0.775,0.149486) (0.776,0.150733) (0.777,0.151985) (0.778,0.153308) (0.779,0.154571) (0.78,0.155839) (0.781,0.15718) (0.782,0.158459) (0.783,0.159812) (0.784,0.16117) (0.785,0.162466) (0.786,0.163836) (0.787,0.165212) (0.788,0.166593) (0.789,0.167981) (0.79,0.169444) (0.791,0.170843) (0.792,0.172248) (0.793,0.173659) (0.794,0.175075) (0.795,0.176497) (0.796,0.177925) (0.797,0.179502) (0.798,0.180941) (0.799,0.182386) (0.8,0.183836) (0.801,0.185438) (0.802,0.1869) (0.803,0.188514) (0.804,0.189987) (0.805,0.191614) (0.806,0.193098) (0.807,0.194737) (0.808,0.196233) (0.809,0.197884) (0.81,0.199541) (0.811,0.201053) (0.812,0.202723) (0.813,0.204398) (0.814,0.206079) (0.815,0.207767) (0.816,0.209306) (0.817,0.211005) (0.818,0.21271) (0.819,0.214421) (0.82,0.216138) (0.821,0.218018) (0.822,0.219747) (0.823,0.221481) (0.824,0.223221) (0.825,0.224967) (0.826,0.226878) (0.827,0.228636) (0.828,0.230559) (0.829,0.232328) (0.83,0.234264) (0.831,0.236044) (0.832,0.237992) (0.833,0.239783) (0.834,0.241743) (0.835,0.243709) (0.836,0.245681) (0.837,0.247494) (0.838,0.249477) (0.839,0.251466) (0.84,0.253461) (0.841,0.255461) (0.842,0.257468) (0.843,0.259647) (0.844,0.261665) (0.845,0.263688) (0.846,0.265717) (0.847,0.26792) (0.848,0.26996) (0.849,0.272175) (0.85,0.274225) (0.851,0.276451) (0.852,0.278683) (0.853,0.280749) (0.854,0.282992) (0.855,0.285241) (0.856,0.287495) (0.857,0.289754) (0.858,0.292019) (0.859,0.294288) (0.86,0.296738) (0.861,0.299019) (0.862,0.301303) (0.863,0.303769) (0.864,0.306064) (0.865,0.308541) (0.866,0.310845) (0.867,0.313331) (0.868,0.315822) (0.869,0.318318) (0.87,0.320819) (0.871,0.323324) (0.872,0.325834) (0.873,0.328348) (0.874,0.330866) (0.875,0.333569) (0.876,0.336096) (0.877,0.338807) (0.878,0.341342) (0.879,0.344062) (0.88,0.346786) (0.881,0.349513) (0.882,0.352245) (0.883,0.35498) (0.884,0.357718) (0.885,0.36046) (0.886,0.363388) (0.887,0.366136) (0.888,0.36907) (0.889,0.372007) (0.89,0.374764) (0.891,0.377706) (0.892,0.380652) (0.893,0.383784) (0.894,0.386734) (0.895,0.389686) (0.896,0.392824) (0.897,0.395965) (0.898,0.398922) (0.899,0.402065) (0.9,0.40521) (0.901,0.408356) (0.902,0.411688) (0.903,0.414835) (0.904,0.418168) (0.905,0.421501) (0.906,0.424834) (0.907,0.428166) (0.908,0.431499) (0.909,0.43483) (0.91,0.438346) (0.911,0.441675) (0.912,0.445188) (0.913,0.448699) (0.914,0.452392) (0.915,0.455899) (0.916,0.459587) (0.917,0.463087) (0.918,0.466769) (0.919,0.470447) (0.92,0.474488) (0.921,0.478157) (0.922,0.481821) (0.923,0.485846) (0.924,0.4895) (0.925,0.493512) (0.926,0.497517) (0.927,0.501514) (0.928,0.505504) (0.929,0.509485) (0.93,0.513818) (0.931,0.51778) (0.932,0.522092) (0.933,0.526392) (0.934,0.530681) (0.935,0.534956) (0.936,0.539219) (0.937,0.543469) (0.938,0.548057) (0.939,0.552628) (0.94,0.557182) (0.941,0.561719) (0.942,0.566237) (0.943,0.570737) (0.944,0.575561) (0.945,0.580363) (0.946,0.585142) (0.947,0.590235) (0.948,0.594964) (0.949,0.600003) (0.95,0.605012) (0.951,0.609992) (0.952,0.615271) (0.953,0.620514) (0.954,0.625722) (0.955,0.631215) (0.956,0.636347) (0.957,0.642075) (0.958,0.647441) (0.959,0.653075) (0.96,0.658658) (0.961,0.664497) (0.962,0.670279) (0.963,0.676303) (0.964,0.682263) (0.965,0.688159) (0.966,0.694567) (0.967,0.700894) (0.968,0.70714) (0.969,0.713304) (0.97,0.719933) (0.971,0.726462) (0.972,0.733423) (0.973,0.740266) (0.974,0.74699) (0.975,0.754099) (0.976,0.761562) (0.977,0.768866) (0.978,0.776011) (0.979,0.783917) (0.98,0.791621) (0.981,0.799121) (0.982,0.807267) (0.983,0.815982) (0.984,0.824004) (0.985,0.832516) (0.986,0.841435) (0.987,0.850672) (0.988,0.860137) (0.989,0.869736) (0.99,0.879375) (0.991,0.889508) (0.992,0.900425) (0.993,0.91177) (0.994,0.922783) (0.995,0.935351) (0.996,0.948338) (0.997,0.961937) (0.998,0.978184) (0.999,1.0) };
        \addlegendentry{$k=10$}
        \addplot coordinates { (0.0,0.0) (0.001,2.43945e-18) (0.002,2.43945e-18) (0.003,2.54788e-18) (0.004,2.54788e-18) (0.005,2.31477e-17) (0.006,2.31477e-17) (0.007,2.31477e-17) (0.008,2.31477e-17) (0.009,2.31477e-17) (0.01,2.32019e-17) (0.011,2.48824e-17) (0.012,2.48824e-17) (0.013,2.5804e-17) (0.014,2.5804e-17) (0.015,2.5804e-17) (0.016,1.10643e-16) (0.017,1.10643e-16) (0.018,1.10643e-16) (0.019,1.10643e-16) (0.02,1.10643e-16) (0.021,1.10643e-16) (0.022,1.10643e-16) (0.023,1.10643e-16) (0.024,1.10643e-16) (0.025,1.10643e-16) (0.026,1.10643e-16) (0.027,1.10643e-16) (0.028,1.10643e-16) (0.029,1.10643e-16) (0.03,1.10643e-16) (0.031,1.10643e-16) (0.032,1.10643e-16) (0.033,1.10643e-16) (0.034,1.10643e-16) (0.035,1.10643e-16) (0.036,1.10643e-16) (0.037,1.10643e-16) (0.038,1.10643e-16) (0.039,1.10643e-16) (0.04,1.1254e-16) (0.041,1.15088e-16) (0.042,1.18503e-16) (0.043,1.25984e-16) (0.044,1.25984e-16) (0.045,1.27719e-16) (0.046,1.28098e-16) (0.047,1.2902e-16) (0.048,1.29671e-16) (0.049,1.30484e-16) (0.05,1.30484e-16) (0.051,1.30484e-16) (0.052,1.30484e-16) (0.053,1.30484e-16) (0.054,1.30484e-16) (0.055,1.30484e-16) (0.056,1.30484e-16) (0.057,1.30484e-16) (0.058,1.30484e-16) (0.059,1.31405e-16) (0.06,1.33845e-16) (0.061,1.36718e-16) (0.062,1.39971e-16) (0.063,1.42952e-16) (0.064,1.55204e-16) (0.065,1.55204e-16) (0.066,1.55204e-16) (0.067,1.55204e-16) (0.068,1.55204e-16) (0.069,1.5645e-16) (0.07,1.61709e-16) (0.071,1.65612e-16) (0.072,1.67997e-16) (0.073,1.70382e-16) (0.074,1.74231e-16) (0.075,1.80899e-16) (0.076,1.87242e-16) (0.077,1.94885e-16) (0.078,2.02529e-16) (0.079,2.12504e-16) (0.08,2.17437e-16) (0.081,2.27032e-16) (0.082,2.37386e-16) (0.083,2.42861e-16) (0.084,2.46819e-16) (0.085,2.54842e-16) (0.086,2.58582e-16) (0.087,2.65955e-16) (0.088,2.74899e-16) (0.089,2.82218e-16) (0.09,2.9062e-16) (0.091,2.98698e-16) (0.092,3.13334e-16) (0.093,3.27321e-16) (0.094,3.38434e-16) (0.095,3.44343e-16) (0.096,3.52149e-16) (0.097,3.6028e-16) (0.098,3.65972e-16) (0.099,3.74267e-16) (0.1,3.81314e-16) (0.101,3.88199e-16) (0.102,3.96872e-16) (0.103,4.05329e-16) (0.104,4.10696e-16) (0.105,4.25278e-16) (0.106,4.34982e-16) (0.107,4.42951e-16) (0.108,4.49619e-16) (0.109,4.64797e-16) (0.11,4.69731e-16) (0.111,4.86698e-16) (0.112,5.00142e-16) (0.113,5.07352e-16) (0.114,5.099e-16) (0.115,5.13099e-16) (0.116,5.24266e-16) (0.117,5.37818e-16) (0.118,5.45679e-16) (0.119,5.54407e-16) (0.12,5.62267e-16) (0.121,5.72784e-16) (0.122,5.81783e-16) (0.123,6.00052e-16) (0.124,6.09864e-16) (0.125,6.19947e-16) (0.126,6.27157e-16) (0.127,6.40872e-16) (0.128,6.56918e-16) (0.129,6.64779e-16) (0.13,6.70742e-16) (0.131,6.80608e-16) (0.132,6.95787e-16) (0.133,7.11182e-16) (0.134,7.20236e-16) (0.135,7.34872e-16) (0.136,7.47124e-16) (0.137,7.58508e-16) (0.138,7.72331e-16) (0.139,7.84312e-16) (0.14,7.96075e-16) (0.141,8.09194e-16) (0.142,8.2318e-16) (0.143,8.25186e-16) (0.144,8.37763e-16) (0.145,8.53213e-16) (0.146,8.63892e-16) (0.147,8.82324e-16) (0.148,8.99075e-16) (0.149,9.07857e-16) (0.15,9.20217e-16) (0.151,9.2889e-16) (0.152,9.39353e-16) (0.153,9.58001e-16) (0.154,9.70632e-16) (0.155,9.96273e-16) (0.156,1.00777e-15) (0.157,1.02132e-15) (0.158,1.03357e-15) (0.159,1.04181e-15) (0.16,1.04897e-15) (0.161,1.06545e-15) (0.162,1.08062e-15) (0.163,1.09727e-15) (0.164,1.10708e-15) (0.165,1.1144e-15) (0.166,1.12182e-15) (0.167,1.13261e-15) (0.168,1.14616e-15) (0.169,1.16861e-15) (0.17,1.18086e-15) (0.171,1.19018e-15) (0.172,1.1988e-15) (0.173,1.21718e-15) (0.174,1.23285e-15) (0.175,1.25215e-15) (0.176,1.27491e-15) (0.177,1.3011e-15) (0.178,1.31546e-15) (0.179,1.32462e-15) (0.18,1.34777e-15) (0.181,1.36702e-15) (0.182,1.37065e-15) (0.183,1.38621e-15) (0.184,1.39911e-15) (0.185,1.41342e-15) (0.186,1.4293e-15) (0.187,1.44752e-15) (0.188,1.46893e-15) (0.189,1.49495e-15) (0.19,1.51983e-15) (0.191,1.53171e-15) (0.192,1.54152e-15) (0.193,1.56e-15) (0.194,1.57741e-15) (0.195,1.5883e-15) (0.196,1.60944e-15) (0.197,1.62061e-15) (0.198,1.63763e-15) (0.199,1.65119e-15) (0.2,1.6688e-15) (0.201,1.69699e-15) (0.202,1.70908e-15) (0.203,1.71705e-15) (0.204,1.73196e-15) (0.205,1.74779e-15) (0.206,1.7544e-15) (0.207,1.77359e-15) (0.208,1.79229e-15) (0.209,1.81945e-15) (0.21,1.84022e-15) (0.211,1.8567e-15) (0.212,1.8567e-15) (0.213,1.87502e-15) (0.214,1.89806e-15) (0.215,1.91064e-15) (0.216,1.93221e-15) (0.217,1.96517e-15) (0.218,1.98832e-15) (0.219,2.00491e-15) (0.22,2.03591e-15) (0.221,2.06383e-15) (0.222,2.0834e-15) (0.223,2.1052e-15) (0.224,2.13246e-15) (0.225,2.16569e-15) (0.226,2.16716e-15) (0.227,2.17648e-15) (0.228,2.19643e-15) (0.229,2.22126e-15) (0.23,2.24733e-15) (0.231,2.27075e-15) (0.232,2.29363e-15) (0.233,2.31613e-15) (0.234,2.35386e-15) (0.235,2.36649e-15) (0.236,2.38167e-15) (0.237,2.40693e-15) (0.238,2.42184e-15) (0.239,2.43897e-15) (0.24,2.45827e-15) (0.241,2.47897e-15) (0.242,2.5109e-15) (0.243,2.5379e-15) (0.244,2.56002e-15) (0.245,2.58165e-15) (0.246,2.60463e-15) (0.247,2.62393e-15) (0.248,2.62968e-15) (0.249,2.64735e-15) (0.25,2.66811e-15) (0.251,2.68801e-15) (0.252,2.71159e-15) (0.253,2.73658e-15) (0.254,2.75756e-15) (0.255,2.76808e-15) (0.256,2.78895e-15) (0.257,2.79643e-15) (0.258,2.79643e-15) (0.259,2.79827e-15) (0.26,2.83378e-15) (0.261,2.84744e-15) (0.262,2.86902e-15) (0.263,2.88392e-15) (0.264,2.89471e-15) (0.265,2.90956e-15) (0.266,2.95971e-15) (0.267,2.98139e-15) (0.268,2.98188e-15) (0.269,2.99657e-15) (0.27,3.01397e-15) (0.271,3.0311e-15) (0.272,3.05544e-15) (0.273,3.07816e-15) (0.274,3.09323e-15) (0.275,3.11133e-15) (0.276,3.13378e-15) (0.277,3.16592e-15) (0.278,3.1779e-15) (0.279,3.19617e-15) (0.28,3.2223e-15) (0.281,3.22805e-15) (0.282,3.24014e-15) (0.283,3.27033e-15) (0.284,3.28633e-15) (0.285,3.30172e-15) (0.286,3.3214e-15) (0.287,3.3362e-15) (0.288,3.34693e-15) (0.289,3.3665e-15) (0.29,3.3806e-15) (0.291,3.40781e-15) (0.292,3.42901e-15) (0.293,3.45096e-15) (0.294,3.47286e-15) (0.295,3.49297e-15) (0.296,3.51146e-15) (0.297,3.53829e-15) (0.298,3.55944e-15) (0.299,3.56941e-15) (0.3,3.57765e-15) (0.301,3.59917e-15) (0.302,3.61928e-15) (0.303,3.64059e-15) (0.304,3.64894e-15) (0.305,3.66672e-15) (0.306,3.68764e-15) (0.307,3.71193e-15) (0.308,3.72299e-15) (0.309,3.74109e-15) (0.31,3.75942e-15) (0.311,3.78034e-15) (0.312,3.79135e-15) (0.313,3.81379e-15) (0.314,3.82447e-15) (0.315,3.85201e-15) (0.316,3.86957e-15) (0.317,3.88508e-15) (0.318,3.89933e-15) (0.319,3.91646e-15) (0.32,3.93685e-15) (0.321,3.95701e-15) (0.322,3.97257e-15) (0.323,3.98547e-15) (0.324,3.99881e-15) (0.325,4.01079e-15) (0.326,4.03405e-15) (0.327,4.0483e-15) (0.328,4.0759e-15) (0.329,4.08446e-15) (0.33,4.09411e-15) (0.331,4.11926e-15) (0.332,4.14122e-15) (0.333,4.15667e-15) (0.334,4.16702e-15) (0.335,4.18453e-15) (0.336,4.19678e-15) (0.337,4.31491e-15) (0.338,4.31491e-15) (0.339,4.31491e-15) (0.34,4.31491e-15) (0.341,4.31491e-15) (0.342,4.31941e-15) (0.343,4.33215e-15) (0.344,4.34245e-15) (0.345,4.36196e-15) (0.346,4.38657e-15) (0.347,4.41579e-15) (0.348,4.42669e-15) (0.349,4.44111e-15) (0.35,4.46664e-15) (0.351,4.48258e-15) (0.352,4.49521e-15) (0.353,4.50979e-15) (0.354,4.51473e-15) (0.355,4.52616e-15) (0.356,4.54243e-15) (0.357,4.55728e-15) (0.358,4.57409e-15) (0.359,4.59783e-15) (0.36,4.61062e-15) (0.361,4.62515e-15) (0.362,4.64277e-15) (0.363,4.66516e-15) (0.364,4.6786e-15) (0.365,4.69015e-15) (0.366,4.70956e-15) (0.367,4.70956e-15) (0.368,4.70956e-15) (0.369,4.70956e-15) (0.37,4.70956e-15) (0.371,4.71926e-15) (0.372,4.73525e-15) (0.373,4.75e-15) (0.374,4.7816e-15) (0.375,4.79429e-15) (0.376,4.79548e-15) (0.377,4.82231e-15) (0.378,4.84823e-15) (0.379,4.86341e-15) (0.38,4.87631e-15) (0.381,4.8827e-15) (0.382,4.89344e-15) (0.383,4.90688e-15) (0.384,4.92141e-15) (0.385,4.94841e-15) (0.386,5.15516e-15) (0.387,5.15516e-15) (0.388,5.15516e-15) (0.389,5.15516e-15) (0.39,5.15516e-15) (0.391,5.16275e-15) (0.392,5.19094e-15) (0.393,5.20439e-15) (0.394,5.21886e-15) (0.395,5.229e-15) (0.396,5.24439e-15) (0.397,5.26489e-15) (0.398,5.28256e-15) (0.399,5.29942e-15) (0.4,5.3262e-15) (0.401,5.34132e-15) (0.402,5.36555e-15) (0.403,5.39309e-15) (0.404,5.41396e-15) (0.405,5.44036e-15) (0.406,5.48292e-15) (0.407,5.52114e-15) (0.408,5.56288e-15) (0.409,5.59746e-15) (0.41,5.62029e-15) (0.411,5.6649e-15) (0.412,5.73429e-15) (0.413,5.79929e-15) (0.414,5.86776e-15) (0.415,5.96967e-15) (0.416,6.04757e-15) (0.417,6.16353e-15) (0.418,6.31363e-15) (0.419,6.4948e-15) (0.42,6.69289e-15) (0.421,6.94545e-15) (0.422,7.20675e-15) (0.423,7.53336e-15) (0.424,7.93186e-15) (0.425,8.39368e-15) (0.426,8.93187e-15) (0.427,9.57323e-15) (0.428,1.02522e-14) (0.429,1.10462e-14) (0.43,1.19769e-14) (0.431,1.30387e-14) (0.432,1.42474e-14) (0.433,1.56004e-14) (0.434,1.71814e-14) (0.435,1.91423e-14) (0.436,2.12055e-14) (0.437,2.35768e-14) (0.438,2.62613e-14) (0.439,2.93066e-14) (0.44,3.27426e-14) (0.441,3.66802e-14) (0.442,4.11352e-14) (0.443,4.66535e-14) (0.444,5.24715e-14) (0.445,5.90858e-14) (0.446,6.65624e-14) (0.447,7.50767e-14) (0.448,8.47082e-14) (0.449,9.56016e-14) (0.45,1.07926e-13) (0.451,1.23037e-13) (0.452,1.38956e-13) (0.453,1.56937e-13) (0.454,1.77251e-13) (0.455,2.00151e-13) (0.456,2.25963e-13) (0.457,2.55066e-13) (0.458,2.87883e-13) (0.459,3.2483e-13) (0.46,3.69879e-13) (0.461,4.17129e-13) (0.462,4.7025e-13) (0.463,5.29976e-13) (0.464,5.97061e-13) (0.465,6.7243e-13) (0.466,7.57044e-13) (0.467,8.52052e-13) (0.468,9.67266e-13) (0.469,1.08774e-12) (0.47,1.22273e-12) (0.471,1.37394e-12) (0.472,1.54321e-12) (0.473,1.7326e-12) (0.474,1.94452e-12) (0.475,2.18144e-12) (0.476,2.46784e-12) (0.477,2.76617e-12) (0.478,3.09928e-12) (0.479,3.47111e-12) (0.48,3.88594e-12) (0.481,4.34851e-12) (0.482,4.86418e-12) (0.483,5.43871e-12) (0.484,6.07869e-12) (0.485,6.84916e-12) (0.486,7.64854e-12) (0.487,8.53777e-12) (0.488,9.52647e-12) (0.489,1.06254e-11) (0.49,1.18462e-11) (0.491,1.3202e-11) (0.492,1.47071e-11) (0.493,1.6513e-11) (0.494,1.83803e-11) (0.495,2.04505e-11) (0.496,2.2745e-11) (0.497,2.52869e-11) (0.498,2.81018e-11) (0.499,3.12177e-11) (0.5,3.46656e-11) (0.501,3.8789e-11) (0.502,4.30384e-11) (0.503,4.77349e-11) (0.504,5.29235e-11) (0.505,5.86536e-11) (0.506,6.49793e-11) (0.507,7.19598e-11) (0.508,7.966e-11) (0.509,8.81509e-11) (0.51,9.82684e-11) (0.511,1.08658e-10) (0.512,1.20101e-10) (0.513,1.327e-10) (0.514,1.46567e-10) (0.515,1.61823e-10) (0.516,1.78601e-10) (0.517,1.97046e-10) (0.518,2.18958e-10) (0.519,2.41389e-10) (0.52,2.66022e-10) (0.521,2.93063e-10) (0.522,3.22737e-10) (0.523,3.55289e-10) (0.524,3.90985e-10) (0.525,4.30115e-10) (0.526,4.76457e-10) (0.527,5.23758e-10) (0.528,5.75552e-10) (0.529,6.32248e-10) (0.53,6.94287e-10) (0.531,7.6215e-10) (0.532,8.36357e-10) (0.533,9.17474e-10) (0.534,1.01326e-09) (0.535,1.11075e-09) (0.536,1.2172e-09) (0.537,1.33341e-09) (0.538,1.46021e-09) (0.539,1.59854e-09) (0.54,1.74939e-09) (0.541,1.91383e-09) (0.542,2.09304e-09) (0.543,2.30399e-09) (0.544,2.518e-09) (0.545,2.75099e-09) (0.546,3.00455e-09) (0.547,3.28042e-09) (0.548,3.58046e-09) (0.549,3.90668e-09) (0.55,4.26124e-09) (0.551,4.67748e-09) (0.552,5.09861e-09) (0.553,5.55589e-09) (0.554,6.05226e-09) (0.555,6.5909e-09) (0.556,7.17522e-09) (0.557,7.80889e-09) (0.558,8.49586e-09) (0.559,9.30018e-09) (0.56,1.01118e-08) (0.561,1.09909e-08) (0.562,1.19427e-08) (0.563,1.2973e-08) (0.564,1.40879e-08) (0.565,1.52939e-08) (0.566,1.65981e-08) (0.567,1.80081e-08) (0.568,1.96542e-08) (0.569,2.13106e-08) (0.57,2.30995e-08) (0.571,2.50313e-08) (0.572,2.71165e-08) (0.573,2.93668e-08) (0.574,3.17944e-08) (0.575,3.44126e-08) (0.576,3.74616e-08) (0.577,4.0522e-08) (0.578,4.38196e-08) (0.579,4.73719e-08) (0.58,5.11975e-08) (0.581,5.53161e-08) (0.582,5.97489e-08) (0.583,6.45185e-08) (0.584,7.00595e-08) (0.585,7.56077e-08) (0.586,8.15724e-08) (0.587,8.79828e-08) (0.588,9.48705e-08) (0.589,1.02269e-07) (0.59,1.10214e-07) (0.591,1.18742e-07) (0.592,1.27896e-07) (0.593,1.38502e-07) (0.594,1.49094e-07) (0.595,1.60452e-07) (0.596,1.72629e-07) (0.597,1.85679e-07) (0.598,1.99662e-07) (0.599,2.1464e-07) (0.6,2.3068e-07) (0.601,2.49222e-07) (0.602,2.67698e-07) (0.603,2.87468e-07) (0.604,3.08615e-07) (0.605,3.31231e-07) (0.606,3.55412e-07) (0.607,3.81257e-07) (0.608,4.08876e-07) (0.609,4.40733e-07) (0.61,4.72405e-07) (0.611,5.06223e-07) (0.612,5.42323e-07) (0.613,5.80848e-07) (0.614,6.21951e-07) (0.615,6.65794e-07) (0.616,7.12546e-07) (0.617,7.66356e-07) (0.618,8.19741e-07) (0.619,8.76624e-07) (0.62,9.3722e-07) (0.621,1.00176e-06) (0.622,1.07047e-06) (0.623,1.14361e-06) (0.624,1.22145e-06) (0.625,1.30427e-06) (0.626,1.39937e-06) (0.627,1.49349e-06) (0.628,1.59355e-06) (0.629,1.69991e-06) (0.63,1.81293e-06) (0.631,1.933e-06) (0.632,2.06052e-06) (0.633,2.19594e-06) (0.634,2.35111e-06) (0.635,2.50438e-06) (0.636,2.66702e-06) (0.637,2.83954e-06) (0.638,3.02252e-06) (0.639,3.21653e-06) (0.64,3.4222e-06) (0.641,3.64017e-06) (0.642,3.88945e-06) (0.643,4.13519e-06) (0.644,4.39545e-06) (0.645,4.67101e-06) (0.646,4.96272e-06) (0.647,5.27144e-06) (0.648,5.59809e-06) (0.649,5.94364e-06) (0.65,6.30909e-06) (0.651,6.72614e-06) (0.652,7.13638e-06) (0.653,7.56994e-06) (0.654,8.02807e-06) (0.655,8.51202e-06) (0.656,9.02316e-06) (0.657,9.56288e-06) (0.658,1.01327e-05) (0.659,1.07816e-05) (0.66,1.14189e-05) (0.661,1.20911e-05) (0.662,1.28001e-05) (0.663,1.35478e-05) (0.664,1.43361e-05) (0.665,1.5167e-05) (0.666,1.60426e-05) (0.667,1.70381e-05) (0.668,1.80137e-05) (0.669,1.90412e-05) (0.67,2.01231e-05) (0.671,2.12619e-05) (0.672,2.24605e-05) (0.673,2.37217e-05) (0.674,2.50485e-05) (0.675,2.65543e-05) (0.676,2.80274e-05) (0.677,2.95762e-05) (0.678,3.12041e-05) (0.679,3.29149e-05) (0.68,3.47124e-05) (0.681,3.66006e-05) (0.682,3.85837e-05) (0.683,4.08304e-05) (0.684,4.30245e-05) (0.685,4.53275e-05) (0.686,4.77442e-05) (0.687,5.02797e-05) (0.688,5.29394e-05) (0.689,5.57286e-05) (0.69,5.86532e-05) (0.691,6.17191e-05) (0.692,6.5186e-05) (0.693,6.85654e-05) (0.694,7.2106e-05) (0.695,7.58146e-05) (0.696,7.96985e-05) (0.697,8.37652e-05) (0.698,8.80224e-05) (0.699,9.24783e-05) (0.7,9.75085e-05) (0.701,0.000102404) (0.702,0.000107525) (0.703,0.00011288) (0.704,0.000118479) (0.705,0.000124333) (0.706,0.000130452) (0.707,0.00013735) (0.708,0.000144053) (0.709,0.000151056) (0.71,0.000158369) (0.711,0.000166006) (0.712,0.000173979) (0.713,0.000182301) (0.714,0.000190986) (0.715,0.000200762) (0.716,0.000210248) (0.717,0.000220141) (0.718,0.000230459) (0.719,0.000241217) (0.72,0.000252431) (0.721,0.000264119) (0.722,0.0002763) (0.723,0.000289988) (0.724,0.00030325) (0.725,0.000317061) (0.726,0.000331444) (0.727,0.000346418) (0.728,0.000362004) (0.729,0.000378227) (0.73,0.000396433) (0.731,0.000414049) (0.732,0.000432372) (0.733,0.000451428) (0.734,0.000471243) (0.735,0.000491844) (0.736,0.000513257) (0.737,0.000537259) (0.738,0.000560451) (0.739,0.000584546) (0.74,0.000609573) (0.741,0.000635565) (0.742,0.000662555) (0.743,0.000692773) (0.744,0.000721941) (0.745,0.000752212) (0.746,0.000783623) (0.747,0.00081621) (0.748,0.000850012) (0.749,0.000885069) (0.75,0.000924271) (0.751,0.000962064) (0.752,0.00100124) (0.753,0.00104184) (0.754,0.00108391) (0.755,0.0011275) (0.756,0.00117619) (0.757,0.00122309) (0.758,0.00127164) (0.759,0.00132192) (0.76,0.00137396) (0.761,0.00143205) (0.762,0.00148795) (0.763,0.00154578) (0.764,0.0016056) (0.765,0.00166748) (0.766,0.00173649) (0.767,0.00180283) (0.768,0.00187141) (0.769,0.00194231) (0.77,0.00201558) (0.771,0.00209721) (0.772,0.00217563) (0.773,0.00225664) (0.774,0.0023403) (0.775,0.0024267) (0.776,0.00252288) (0.777,0.0026152) (0.778,0.00271049) (0.779,0.00280882) (0.78,0.00291822) (0.781,0.00302316) (0.782,0.0031314) (0.783,0.00324303) (0.784,0.00336715) (0.785,0.00348611) (0.786,0.00360875) (0.787,0.00374504) (0.788,0.00387561) (0.789,0.00401014) (0.79,0.00414874) (0.791,0.00430267) (0.792,0.00445004) (0.793,0.0046018) (0.794,0.00477025) (0.795,0.00493146) (0.796,0.00509738) (0.797,0.00528147) (0.798,0.00545756) (0.799,0.00563871) (0.8,0.00583961) (0.801,0.00603168) (0.802,0.00622919) (0.803,0.00644811) (0.804,0.00665732) (0.805,0.00688914) (0.806,0.0071106) (0.807,0.00733816) (0.808,0.00759021) (0.809,0.00783087) (0.81,0.00809734) (0.811,0.0083517) (0.812,0.00863325) (0.813,0.00890191) (0.814,0.0091777) (0.815,0.00948281) (0.816,0.00977384) (0.817,0.0100957) (0.818,0.0104027) (0.819,0.010742) (0.82,0.0110655) (0.821,0.0114231) (0.822,0.0117904) (0.823,0.0121404) (0.824,0.012527) (0.825,0.0128953) (0.826,0.0133021) (0.827,0.0137196) (0.828,0.0141172) (0.829,0.014556) (0.83,0.0150063) (0.831,0.0154347) (0.832,0.0159075) (0.833,0.0163923) (0.834,0.0168535) (0.835,0.0173622) (0.836,0.0178835) (0.837,0.0184178) (0.838,0.0189257) (0.839,0.0194856) (0.84,0.0200591) (0.841,0.0206465) (0.842,0.0212479) (0.843,0.0218637) (0.844,0.0224485) (0.845,0.0230926) (0.846,0.0237518) (0.847,0.0244263) (0.848,0.0251163) (0.849,0.0258221) (0.85,0.0265439) (0.851,0.027282) (0.852,0.0280367) (0.853,0.0288639) (0.854,0.0296536) (0.855,0.0304606) (0.856,0.0312852) (0.857,0.0321276) (0.858,0.0329881) (0.859,0.0339304) (0.86,0.0348291) (0.861,0.0357466) (0.862,0.036751) (0.863,0.0377084) (0.864,0.0386854) (0.865,0.0397543) (0.866,0.0407728) (0.867,0.0418867) (0.868,0.0429477) (0.869,0.0441077) (0.87,0.0452122) (0.871,0.0464195) (0.872,0.0476516) (0.873,0.0488244) (0.874,0.0501055) (0.875,0.0514123) (0.876,0.0527452) (0.877,0.0541044) (0.878,0.055397) (0.879,0.056808) (0.88,0.058246) (0.881,0.0597116) (0.882,0.0612048) (0.883,0.0628284) (0.884,0.0643797) (0.885,0.0659596) (0.886,0.0675682) (0.887,0.0693161) (0.888,0.0709849) (0.889,0.0726833) (0.89,0.0745277) (0.891,0.0762878) (0.892,0.0781987) (0.893,0.0801441) (0.894,0.0819997) (0.895,0.084013) (0.896,0.0860618) (0.897,0.0881461) (0.898,0.0902664) (0.899,0.0924226) (0.9,0.0946152) (0.901,0.0968442) (0.902,0.0991099) (0.903,0.101412) (0.904,0.1039) (0.905,0.106279) (0.906,0.108847) (0.907,0.111303) (0.908,0.113954) (0.909,0.116648) (0.91,0.119384) (0.911,0.122163) (0.912,0.124985) (0.913,0.12785) (0.914,0.130758) (0.915,0.133709) (0.916,0.136881) (0.917,0.139921) (0.918,0.143187) (0.919,0.146501) (0.92,0.149675) (0.921,0.153084) (0.922,0.156733) (0.923,0.16024) (0.924,0.163795) (0.925,0.167398) (0.926,0.171253) (0.927,0.175161) (0.928,0.179121) (0.929,0.183133) (0.93,0.187198) (0.931,0.191314) (0.932,0.195703) (0.933,0.199924) (0.934,0.204422) (0.935,0.209206) (0.936,0.213819) (0.937,0.218487) (0.938,0.223209) (0.939,0.228464) (0.94,0.233297) (0.941,0.238672) (0.942,0.243612) (0.943,0.249104) (0.944,0.254655) (0.945,0.260264) (0.946,0.265931) (0.947,0.271654) (0.948,0.277959) (0.949,0.283794) (0.95,0.290219) (0.951,0.296704) (0.952,0.303248) (0.953,0.309847) (0.954,0.317058) (0.955,0.323768) (0.956,0.331094) (0.957,0.338477) (0.958,0.345912) (0.959,0.353399) (0.96,0.361514) (0.961,0.369097) (0.962,0.377309) (0.963,0.386158) (0.964,0.39446) (0.965,0.403395) (0.966,0.412368) (0.967,0.421976) (0.968,0.431616) (0.969,0.441281) (0.97,0.451573) (0.971,0.461881) (0.972,0.472197) (0.973,0.483122) (0.974,0.49404) (0.975,0.50555) (0.976,0.517636) (0.977,0.530293) (0.978,0.542295) (0.979,0.555426) (0.98,0.569649) (0.981,0.582579) (0.982,0.597708) (0.983,0.611511) (0.984,0.627397) (0.985,0.643025) (0.986,0.659458) (0.987,0.676606) (0.988,0.694362) (0.989,0.713609) (0.99,0.734117) (0.991,0.754692) (0.992,0.776022) (0.993,0.799392) (0.994,0.822591) (0.995,0.850564) (0.996,0.879793) (0.997,0.909962) (0.998,0.948885) (0.999,1.0) };
        \addlegendentry{$k=100$}
        \addplot coordinates { (0.0,0.0) (0.001,4.93312e-18) (0.002,4.93312e-18) (0.003,3.75676e-16) (0.004,3.75676e-16) (0.005,3.75676e-16) (0.006,3.75676e-16) (0.007,3.75676e-16) (0.008,3.75676e-16) (0.009,3.75676e-16) (0.01,3.8088e-16) (0.011,4.12268e-16) (0.012,4.53468e-16) (0.013,4.89138e-16) (0.014,5.28603e-16) (0.015,5.45028e-16) (0.016,5.87095e-16) (0.017,6.28295e-16) (0.018,6.72639e-16) (0.019,6.97142e-16) (0.02,7.56448e-16) (0.021,7.8442e-16) (0.022,8.19548e-16) (0.023,8.71373e-16) (0.024,9.45695e-16) (0.025,9.80281e-16) (0.026,1.05054e-15) (0.027,1.16552e-15) (0.028,1.24526e-15) (0.029,1.334e-15) (0.03,1.37661e-15) (0.031,1.4331e-15) (0.032,1.47657e-15) (0.033,1.52238e-15) (0.034,1.55751e-15) (0.035,1.5941e-15) (0.036,1.67764e-15) (0.037,1.77213e-15) (0.038,1.79229e-15) (0.039,1.84412e-15) (0.04,1.90462e-15) (0.041,1.95243e-15) (0.042,2.01466e-15) (0.043,2.03911e-15) (0.044,2.03911e-15) (0.045,2.08666e-15) (0.046,2.17079e-15) (0.047,2.24338e-15) (0.048,2.31363e-15) (0.049,2.42048e-15) (0.05,2.49513e-15) (0.051,2.54956e-15) (0.052,2.65093e-15) (0.053,2.80705e-15) (0.054,2.89086e-15) (0.055,2.98736e-15) (0.056,3.12131e-15) (0.057,3.33766e-15) (0.058,3.43383e-15) (0.059,3.68965e-15) (0.06,3.7772e-15) (0.061,4.07649e-15) (0.062,4.32678e-15) (0.063,4.57338e-15) (0.064,4.70414e-15) (0.065,4.74707e-15) (0.066,5.04544e-15) (0.067,5.34674e-15) (0.068,5.57231e-15) (0.069,5.87361e-15) (0.07,5.97813e-15) (0.071,6.25411e-15) (0.072,6.62307e-15) (0.073,7.11882e-15) (0.074,7.26513e-15) (0.075,7.56616e-15) (0.076,7.78679e-15) (0.077,7.88182e-15) (0.078,8.24883e-15) (0.079,8.48269e-15) (0.08,8.74599e-15) (0.081,8.94299e-15) (0.082,9.31254e-15) (0.083,9.7576e-15) (0.084,9.95433e-15) (0.085,1.02496e-14) (0.086,1.06208e-14) (0.087,1.10576e-14) (0.088,1.14554e-14) (0.089,1.16307e-14) (0.09,1.19381e-14) (0.091,1.25133e-14) (0.092,1.29085e-14) (0.093,1.33256e-14) (0.094,1.37609e-14) (0.095,1.42007e-14) (0.096,1.46999e-14) (0.097,1.50196e-14) (0.098,1.53667e-14) (0.099,1.59512e-14) (0.1,1.616e-14) (0.101,1.63984e-14) (0.102,1.69573e-14) (0.103,1.73352e-14) (0.104,1.75607e-14) (0.105,1.80006e-14) (0.106,1.82647e-14) (0.107,1.85591e-14) (0.108,1.87325e-14) (0.109,1.8963e-14) (0.11,1.93901e-14) (0.111,1.96675e-14) (0.112,1.99527e-14) (0.113,2.03487e-14) (0.114,2.08341e-14) (0.115,2.1288e-14) (0.116,2.15833e-14) (0.117,2.19598e-14) (0.118,2.25802e-14) (0.119,2.32557e-14) (0.12,2.3597e-14) (0.121,2.42284e-14) (0.122,2.47918e-14) (0.123,2.5181e-14) (0.124,2.59619e-14) (0.125,2.65316e-14) (0.126,2.69551e-14) (0.127,2.75104e-14) (0.128,2.80865e-14) (0.129,2.87764e-14) (0.13,2.89797e-14) (0.131,2.95869e-14) (0.132,3.03612e-14) (0.133,3.11297e-14) (0.134,3.1361e-14) (0.135,3.18501e-14) (0.136,3.23746e-14) (0.137,3.26114e-14) (0.138,3.28914e-14) (0.139,3.33269e-14) (0.14,3.39811e-14) (0.141,3.41239e-14) (0.142,3.46467e-14) (0.143,3.50796e-14) (0.144,3.57145e-14) (0.145,3.60987e-14) (0.146,3.66282e-14) (0.147,3.70032e-14) (0.148,3.73495e-14) (0.149,3.78504e-14) (0.15,3.83219e-14) (0.151,3.90693e-14) (0.152,3.96492e-14) (0.153,4.0433e-14) (0.154,4.13008e-14) (0.155,4.24115e-14) (0.156,4.40583e-14) (0.157,4.4677e-14) (0.158,4.55852e-14) (0.159,4.61547e-14) (0.16,4.71194e-14) (0.161,4.83429e-14) (0.162,4.93722e-14) (0.163,5.06928e-14) (0.164,5.13931e-14) (0.165,5.23566e-14) (0.166,5.32944e-14) (0.167,5.39817e-14) (0.168,5.44291e-14) (0.169,5.55928e-14) (0.17,5.67651e-14) (0.171,5.81671e-14) (0.172,5.87633e-14) (0.173,5.96597e-14) (0.174,6.04268e-14) (0.175,6.09216e-14) (0.176,6.14246e-14) (0.177,6.21084e-14) (0.178,6.26873e-14) (0.179,6.38937e-14) (0.18,6.45176e-14) (0.181,6.47204e-14) (0.182,6.56087e-14) (0.183,6.67741e-14) (0.184,6.77405e-14) (0.185,6.87331e-14) (0.186,6.93141e-14) (0.187,7.00679e-14) (0.188,7.04899e-14) (0.189,7.09424e-14) (0.19,7.21346e-14) (0.191,7.3023e-14) (0.192,7.37973e-14) (0.193,7.45133e-14) (0.194,7.51655e-14) (0.195,7.54014e-14) (0.196,7.60668e-14) (0.197,7.70844e-14) (0.198,7.77596e-14) (0.199,7.87484e-14) (0.2,7.95204e-14) (0.201,8.05501e-14) (0.202,8.16623e-14) (0.203,8.23971e-14) (0.204,8.29542e-14) (0.205,8.34347e-14) (0.206,8.45577e-14) (0.207,8.54314e-14) (0.208,8.64329e-14) (0.209,8.70508e-14) (0.21,8.73774e-14) (0.211,8.8027e-14) (0.212,8.8745e-14) (0.213,8.92563e-14) (0.214,8.99592e-14) (0.215,9.04992e-14) (0.216,9.14855e-14) (0.217,9.18173e-14) (0.218,9.28353e-14) (0.219,9.38541e-14) (0.22,9.45169e-14) (0.221,9.52255e-14) (0.222,9.56904e-14) (0.223,9.63134e-14) (0.224,9.69829e-14) (0.225,9.78432e-14) (0.226,9.81517e-14) (0.227,9.88137e-14) (0.228,9.91328e-14) (0.229,1.00008e-13) (0.23,1.00597e-13) (0.231,1.01404e-13) (0.232,1.01995e-13) (0.233,1.02904e-13) (0.234,1.03184e-13) (0.235,1.03949e-13) (0.236,1.05034e-13) (0.237,1.05683e-13) (0.238,1.06328e-13) (0.239,1.07423e-13) (0.24,1.08178e-13) (0.241,1.08646e-13) (0.242,1.09877e-13) (0.243,1.10373e-13) (0.244,1.11181e-13) (0.245,1.12259e-13) (0.246,1.13035e-13) (0.247,1.1361e-13) (0.248,1.14226e-13) (0.249,1.15e-13) (0.25,1.15654e-13) (0.251,1.16263e-13) (0.252,1.16541e-13) (0.253,1.17125e-13) (0.254,1.18042e-13) (0.255,1.19162e-13) (0.256,1.20917e-13) (0.257,1.22392e-13) (0.258,1.23391e-13) (0.259,1.24671e-13) (0.26,1.25596e-13) (0.261,1.26238e-13) (0.262,1.27256e-13) (0.263,1.28522e-13) (0.264,1.29827e-13) (0.265,1.30237e-13) (0.266,1.31091e-13) (0.267,1.31798e-13) (0.268,1.33117e-13) (0.269,1.3433e-13) (0.27,1.35063e-13) (0.271,1.35509e-13) (0.272,1.36427e-13) (0.273,1.37345e-13) (0.274,1.37869e-13) (0.275,1.39613e-13) (0.276,1.41411e-13) (0.277,1.42923e-13) (0.278,1.44688e-13) (0.279,1.46012e-13) (0.28,1.46606e-13) (0.281,1.47572e-13) (0.282,1.49013e-13) (0.283,1.50174e-13) (0.284,1.5184e-13) (0.285,1.52892e-13) (0.286,1.54282e-13) (0.287,1.55295e-13) (0.288,1.56146e-13) (0.289,1.56933e-13) (0.29,1.58502e-13) (0.291,1.59093e-13) (0.292,1.60263e-13) (0.293,1.61046e-13) (0.294,1.622e-13) (0.295,1.63023e-13) (0.296,1.63676e-13) (0.297,1.644e-13) (0.298,1.64923e-13) (0.299,1.66161e-13) (0.3,1.68039e-13) (0.301,1.6956e-13) (0.302,1.71396e-13) (0.303,1.7246e-13) (0.304,1.74393e-13) (0.305,1.75922e-13) (0.306,1.77499e-13) (0.307,1.78172e-13) (0.308,1.79791e-13) (0.309,1.80996e-13) (0.31,1.8262e-13) (0.311,1.83483e-13) (0.312,1.84906e-13) (0.313,1.85722e-13) (0.314,1.87014e-13) (0.315,1.87405e-13) (0.316,1.88784e-13) (0.317,1.89759e-13) (0.318,1.90681e-13) (0.319,1.91524e-13) (0.32,1.93296e-13) (0.321,1.9498e-13) (0.322,1.96366e-13) (0.323,1.97152e-13) (0.324,1.98621e-13) (0.325,1.99288e-13) (0.326,2.00677e-13) (0.327,2.02207e-13) (0.328,2.02983e-13) (0.329,2.04077e-13) (0.33,2.04895e-13) (0.331,2.05421e-13) (0.332,2.06835e-13) (0.333,2.08827e-13) (0.334,2.10304e-13) (0.335,2.1187e-13) (0.336,2.13913e-13) (0.337,2.15484e-13) (0.338,2.16362e-13) (0.339,2.17241e-13) (0.34,2.18598e-13) (0.341,2.20031e-13) (0.342,2.20213e-13) (0.343,2.21514e-13) (0.344,2.22542e-13) (0.345,2.23691e-13) (0.346,2.24931e-13) (0.347,2.2572e-13) (0.348,2.26973e-13) (0.349,2.28143e-13) (0.35,2.30443e-13) (0.351,2.33005e-13) (0.352,2.34126e-13) (0.353,2.35374e-13) (0.354,2.36726e-13) (0.355,2.38559e-13) (0.356,2.39508e-13) (0.357,2.40405e-13) (0.358,2.42262e-13) (0.359,2.43043e-13) (0.36,2.44425e-13) (0.361,2.46389e-13) (0.362,2.47377e-13) (0.363,2.47985e-13) (0.364,2.4887e-13) (0.365,2.49929e-13) (0.366,2.5267e-13) (0.367,2.54782e-13) (0.368,2.56738e-13) (0.369,2.58582e-13) (0.37,2.605e-13) (0.371,2.62047e-13) (0.372,2.64008e-13) (0.373,2.66411e-13) (0.374,2.68438e-13) (0.375,2.68898e-13) (0.376,2.69031e-13) (0.377,2.70597e-13) (0.378,2.72093e-13) (0.379,2.73265e-13) (0.38,2.74925e-13) (0.381,2.77334e-13) (0.382,2.78972e-13) (0.383,2.7995e-13) (0.384,2.81367e-13) (0.385,2.83335e-13) (0.386,2.85125e-13) (0.387,2.86416e-13) (0.388,2.87444e-13) (0.389,2.88822e-13) (0.39,2.91861e-13) (0.391,2.93549e-13) (0.392,2.94807e-13) (0.393,2.96322e-13) (0.394,2.97729e-13) (0.395,2.99454e-13) (0.396,3.00345e-13) (0.397,3.03469e-13) (0.398,3.05097e-13) (0.399,3.06723e-13) (0.4,3.0802e-13) (0.401,3.09314e-13) (0.402,3.09494e-13) (0.403,3.10904e-13) (0.404,3.11148e-13) (0.405,3.13207e-13) (0.406,3.14684e-13) (0.407,3.15403e-13) (0.408,3.15907e-13) (0.409,3.16719e-13) (0.41,3.18293e-13) (0.411,3.19463e-13) (0.412,3.20932e-13) (0.413,3.24003e-13) (0.414,3.2614e-13) (0.415,3.26498e-13) (0.416,3.27207e-13) (0.417,3.30042e-13) (0.418,3.3192e-13) (0.419,3.33383e-13) (0.42,3.34933e-13) (0.421,3.36152e-13) (0.422,3.37946e-13) (0.423,3.39459e-13) (0.424,3.4096e-13) (0.425,3.43456e-13) (0.426,3.44298e-13) (0.427,3.45397e-13) (0.428,3.48693e-13) (0.429,3.50866e-13) (0.43,3.52222e-13) (0.431,3.54381e-13) (0.432,3.56237e-13) (0.433,3.58931e-13) (0.434,3.61001e-13) (0.435,3.62713e-13) (0.436,3.64389e-13) (0.437,3.66372e-13) (0.438,3.68493e-13) (0.439,3.70426e-13) (0.44,3.71647e-13) (0.441,3.74473e-13) (0.442,3.77127e-13) (0.443,3.77823e-13) (0.444,3.79664e-13) (0.445,3.82312e-13) (0.446,3.85713e-13) (0.447,3.88808e-13) (0.448,3.89513e-13) (0.449,3.91062e-13) (0.45,3.93086e-13) (0.451,3.95104e-13) (0.452,3.97071e-13) (0.453,3.99053e-13) (0.454,4.0069e-13) (0.455,4.0304e-13) (0.456,4.03947e-13) (0.457,4.05488e-13) (0.458,4.07461e-13) (0.459,4.10095e-13) (0.46,4.12755e-13) (0.461,4.15022e-13) (0.462,4.17973e-13) (0.463,4.19356e-13) (0.464,4.20644e-13) (0.465,4.22667e-13) (0.466,4.23836e-13) (0.467,4.25142e-13) (0.468,4.26385e-13) (0.469,4.28212e-13) (0.47,4.29889e-13) (0.471,4.31942e-13) (0.472,4.34422e-13) (0.473,4.35663e-13) (0.474,4.37088e-13) (0.475,4.38743e-13) (0.476,4.41773e-13) (0.477,4.42553e-13) (0.478,4.45295e-13) (0.479,4.47255e-13) (0.48,4.49713e-13) (0.481,4.51659e-13) (0.482,4.5364e-13) (0.483,4.55744e-13) (0.484,4.57914e-13) (0.485,4.6028e-13) (0.486,4.6147e-13) (0.487,4.63602e-13) (0.488,4.66223e-13) (0.489,4.6866e-13) (0.49,4.70761e-13) (0.491,4.72033e-13) (0.492,4.75553e-13) (0.493,4.78458e-13) (0.494,4.81561e-13) (0.495,4.84137e-13) (0.496,4.85945e-13) (0.497,4.87273e-13) (0.498,4.89158e-13) (0.499,4.90791e-13) (0.5,4.93192e-13) (0.501,4.96298e-13) (0.502,4.97872e-13) (0.503,4.99662e-13) (0.504,5.00773e-13) (0.505,5.01736e-13) (0.506,5.05208e-13) (0.507,5.07706e-13) (0.508,5.09333e-13) (0.509,5.10352e-13) (0.51,5.11713e-13) (0.511,5.12612e-13) (0.512,5.14577e-13) (0.513,5.16511e-13) (0.514,5.18486e-13) (0.515,5.19456e-13) (0.516,5.21346e-13) (0.517,5.237e-13) (0.518,5.26282e-13) (0.519,5.27143e-13) (0.52,5.28633e-13) (0.521,5.29681e-13) (0.522,5.31506e-13) (0.523,5.34114e-13) (0.524,5.36364e-13) (0.525,5.38734e-13) (0.526,5.40224e-13) (0.527,5.43436e-13) (0.528,5.46985e-13) (0.529,5.48592e-13) (0.53,5.51524e-13) (0.531,5.54195e-13) (0.532,5.559e-13) (0.533,5.57356e-13) (0.534,5.58145e-13) (0.535,5.60922e-13) (0.536,5.62548e-13) (0.537,5.63371e-13) (0.538,5.64581e-13) (0.539,5.67038e-13) (0.54,5.6854e-13) (0.541,5.70103e-13) (0.542,5.71549e-13) (0.543,5.75192e-13) (0.544,5.77281e-13) (0.545,5.78924e-13) (0.546,5.80931e-13) (0.547,5.82303e-13) (0.548,5.85071e-13) (0.549,5.87027e-13) (0.55,5.91461e-13) (0.551,5.95113e-13) (0.552,5.9631e-13) (0.553,5.99001e-13) (0.554,6.01807e-13) (0.555,6.03451e-13) (0.556,6.07869e-13) (0.557,6.10257e-13) (0.558,6.12219e-13) (0.559,6.15036e-13) (0.56,6.16189e-13) (0.561,6.1843e-13) (0.562,6.21207e-13) (0.563,6.22668e-13) (0.564,6.24183e-13) (0.565,6.26557e-13) (0.566,6.29029e-13) (0.567,6.30604e-13) (0.568,6.35087e-13) (0.569,6.35945e-13) (0.57,6.37973e-13) (0.571,6.39595e-13) (0.572,6.42226e-13) (0.573,6.45806e-13) (0.574,6.4788e-13) (0.575,6.50271e-13) (0.576,6.51204e-13) (0.577,6.54006e-13) (0.578,6.56665e-13) (0.579,6.59661e-13) (0.58,6.61647e-13) (0.581,6.63828e-13) (0.582,6.65311e-13) (0.583,6.67515e-13) (0.584,6.69704e-13) (0.585,6.7549e-13) (0.586,6.77683e-13) (0.587,6.78668e-13) (0.588,6.79498e-13) (0.589,6.818e-13) (0.59,6.84265e-13) (0.591,6.85208e-13) (0.592,6.86744e-13) (0.593,6.88304e-13) (0.594,6.90272e-13) (0.595,6.92495e-13) (0.596,6.93546e-13) (0.597,6.94625e-13) (0.598,6.9737e-13) (0.599,6.98653e-13) (0.6,6.99727e-13) (0.601,7.01468e-13) (0.602,7.02726e-13) (0.603,7.05573e-13) (0.604,7.07183e-13) (0.605,7.07232e-13) (0.606,7.09545e-13) (0.607,7.10581e-13) (0.608,7.12461e-13) (0.609,7.15796e-13) (0.61,7.1778e-13) (0.611,7.18708e-13) (0.612,7.19893e-13) (0.613,7.22483e-13) (0.614,7.2583e-13) (0.615,7.26572e-13) (0.616,7.28648e-13) (0.617,7.31072e-13) (0.618,7.31857e-13) (0.619,7.32946e-13) (0.62,7.34964e-13) (0.621,7.36877e-13) (0.622,7.39125e-13) (0.623,7.39988e-13) (0.624,7.41159e-13) (0.625,7.43441e-13) (0.626,7.44267e-13) (0.627,7.4636e-13) (0.628,7.48848e-13) (0.629,7.51213e-13) (0.63,7.52873e-13) (0.631,7.54694e-13) (0.632,7.57402e-13) (0.633,7.58712e-13) (0.634,7.61208e-13) (0.635,7.63241e-13) (0.636,7.64225e-13) (0.637,7.65841e-13) (0.638,7.68217e-13) (0.639,7.69532e-13) (0.64,7.71231e-13) (0.641,7.7352e-13) (0.642,7.75674e-13) (0.643,7.77474e-13) (0.644,7.79332e-13) (0.645,7.8195e-13) (0.646,7.8475e-13) (0.647,7.87881e-13) (0.648,7.88913e-13) (0.649,7.9029e-13) (0.65,7.91078e-13) (0.651,7.94085e-13) (0.652,7.97038e-13) (0.653,7.99601e-13) (0.654,7.99896e-13) (0.655,8.01746e-13) (0.656,8.02523e-13) (0.657,8.03877e-13) (0.658,8.04861e-13) (0.659,8.06313e-13) (0.66,8.07372e-13) (0.661,8.09656e-13) (0.662,8.11758e-13) (0.663,8.12569e-13) (0.664,8.13934e-13) (0.665,8.1563e-13) (0.666,8.17795e-13) (0.667,8.18248e-13) (0.668,8.19612e-13) (0.669,8.21538e-13) (0.67,8.22498e-13) (0.671,8.23755e-13) (0.672,8.25065e-13) (0.673,8.26846e-13) (0.674,8.29666e-13) (0.675,8.32246e-13) (0.676,8.33768e-13) (0.677,8.34463e-13) (0.678,8.36556e-13) (0.679,8.38915e-13) (0.68,8.40924e-13) (0.681,8.43458e-13) (0.682,8.44676e-13) (0.683,8.46615e-13) (0.684,8.4789e-13) (0.685,8.49884e-13) (0.686,8.51635e-13) (0.687,8.53297e-13) (0.688,8.54709e-13) (0.689,8.56873e-13) (0.69,8.58947e-13) (0.691,8.6155e-13) (0.692,8.6405e-13) (0.693,8.65347e-13) (0.694,8.6746e-13) (0.695,8.69354e-13) (0.696,8.70812e-13) (0.697,8.71701e-13) (0.698,8.71808e-13) (0.699,8.72997e-13) (0.7,8.7495e-13) (0.701,8.77076e-13) (0.702,8.78541e-13) (0.703,8.79587e-13) (0.704,8.81284e-13) (0.705,8.82378e-13) (0.706,8.83712e-13) (0.707,8.87525e-13) (0.708,8.90815e-13) (0.709,8.9422e-13) (0.71,8.96005e-13) (0.711,8.9791e-13) (0.712,9.00266e-13) (0.713,9.02637e-13) (0.714,9.0467e-13) (0.715,9.05634e-13) (0.716,9.08215e-13) (0.717,9.09619e-13) (0.718,9.1289e-13) (0.719,9.13709e-13) (0.72,9.14499e-13) (0.721,9.16188e-13) (0.722,9.17963e-13) (0.723,9.19204e-13) (0.724,9.21172e-13) (0.725,9.25085e-13) (0.726,9.28196e-13) (0.727,9.31482e-13) (0.728,9.33785e-13) (0.729,9.35509e-13) (0.73,9.37614e-13) (0.731,9.38386e-13) (0.732,9.40315e-13) (0.733,9.4499e-13) (0.734,9.46684e-13) (0.735,9.5012e-13) (0.736,9.52173e-13) (0.737,9.54634e-13) (0.738,9.58383e-13) (0.739,9.60492e-13) (0.74,9.62266e-13) (0.741,9.65051e-13) (0.742,9.67945e-13) (0.743,9.70094e-13) (0.744,9.72734e-13) (0.745,9.78202e-13) (0.746,9.82764e-13) (0.747,9.86948e-13) (0.748,9.91974e-13) (0.749,9.94851e-13) (0.75,9.99956e-13) (0.751,1.00123e-12) (0.752,1.00468e-12) (0.753,1.00874e-12) (0.754,1.01214e-12) (0.755,1.01691e-12) (0.756,1.01949e-12) (0.757,1.02311e-12) (0.758,1.02657e-12) (0.759,1.03171e-12) (0.76,1.03427e-12) (0.761,1.03648e-12) (0.762,1.0413e-12) (0.763,1.04568e-12) (0.764,1.04899e-12) (0.765,1.05304e-12) (0.766,1.05493e-12) (0.767,1.05724e-12) (0.768,1.06133e-12) (0.769,1.06535e-12) (0.77,1.07102e-12) (0.771,1.07386e-12) (0.772,1.07737e-12) (0.773,1.08027e-12) (0.774,1.08578e-12) (0.775,1.08923e-12) (0.776,1.09217e-12) (0.777,1.09481e-12) (0.778,1.10045e-12) (0.779,1.10306e-12) (0.78,1.10716e-12) (0.781,1.11195e-12) (0.782,1.11641e-12) (0.783,1.12307e-12) (0.784,1.12742e-12) (0.785,1.13321e-12) (0.786,1.14059e-12) (0.787,1.14786e-12) (0.788,1.15695e-12) (0.789,1.16597e-12) (0.79,1.18025e-12) (0.791,1.19866e-12) (0.792,1.22596e-12) (0.793,1.25812e-12) (0.794,1.30463e-12) (0.795,1.36401e-12) (0.796,1.43858e-12) (0.797,1.53072e-12) (0.798,1.65539e-12) (0.799,1.81344e-12) (0.8,2.03546e-12) (0.801,2.30137e-12) (0.802,2.64278e-12) (0.803,3.08204e-12) (0.804,3.64009e-12) (0.805,4.35742e-12) (0.806,5.27319e-12) (0.807,6.43981e-12) (0.808,8.04894e-12) (0.809,9.96488e-12) (0.81,1.23943e-11) (0.811,1.54676e-11) (0.812,1.93561e-11) (0.813,2.42646e-11) (0.814,3.04566e-11) (0.815,3.82583e-11) (0.816,4.8065e-11) (0.817,6.1446e-11) (0.818,7.71514e-11) (0.819,9.68079e-11) (0.82,1.21376e-10) (0.821,1.52041e-10) (0.822,1.90259e-10) (0.823,2.37824e-10) (0.824,2.96937e-10) (0.825,3.76618e-10) (0.826,4.69033e-10) (0.827,5.83391e-10) (0.828,7.24688e-10) (0.829,8.99037e-10) (0.83,1.11386e-09) (0.831,1.37818e-09) (0.832,1.70296e-09) (0.833,2.13562e-09) (0.834,2.63159e-09) (0.835,3.2384e-09) (0.836,3.97981e-09) (0.837,4.88443e-09) (0.838,5.98666e-09) (0.839,7.32784e-09) (0.84,8.95756e-09) (0.841,1.09352e-08) (0.842,1.35358e-08) (0.843,1.64787e-08) (0.844,2.00352e-08) (0.845,2.43271e-08) (0.846,2.94997e-08) (0.847,3.57253e-08) (0.848,4.32083e-08) (0.849,5.21907e-08) (0.85,6.38702e-08) (0.851,7.69404e-08) (0.852,9.25658e-08) (0.853,1.11221e-07) (0.854,1.33465e-07) (0.855,1.59953e-07) (0.856,1.91453e-07) (0.857,2.28865e-07) (0.858,2.76976e-07) (0.859,3.30231e-07) (0.86,3.93229e-07) (0.861,4.67657e-07) (0.862,5.55476e-07) (0.863,6.58963e-07) (0.864,7.80756e-07) (0.865,9.23912e-07) (0.866,1.10603e-06) (0.867,1.30548e-06) (0.868,1.53899e-06) (0.869,1.81205e-06) (0.87,2.13095e-06) (0.871,2.50291e-06) (0.872,2.93624e-06) (0.873,3.44043e-06) (0.874,4.02632e-06) (0.875,4.76291e-06) (0.876,5.56013e-06) (0.877,6.48303e-06) (0.878,7.55011e-06) (0.879,8.78239e-06) (0.88,1.02037e-05) (0.881,1.1841e-05) (0.882,1.3725e-05) (0.883,1.60693e-05) (0.884,1.85807e-05) (0.885,2.14596e-05) (0.886,2.47558e-05) (0.887,2.85252e-05) (0.888,3.28307e-05) (0.889,3.77427e-05) (0.89,4.33399e-05) (0.891,5.02352e-05) (0.892,5.75486e-05) (0.893,6.5852e-05) (0.894,7.52683e-05) (0.895,8.59342e-05) (0.896,9.80015e-05) (0.897,0.000111638) (0.898,0.000127031) (0.899,0.000145808) (0.9,0.00016553) (0.901,0.000187713) (0.902,0.000212634) (0.903,0.0002406) (0.904,0.000271947) (0.905,0.000307044) (0.906,0.000346294) (0.907,0.000393717) (0.908,0.000443053) (0.909,0.000498037) (0.91,0.000559246) (0.911,0.000627309) (0.912,0.000702908) (0.913,0.000786785) (0.914,0.000887294) (0.915,0.000991004) (0.916,0.00110568) (0.917,0.00123233) (0.918,0.00137207) (0.919,0.00152607) (0.92,0.00170932) (0.921,0.0018971) (0.922,0.00210336) (0.923,0.00232965) (0.924,0.00257766) (0.925,0.00287109) (0.926,0.00317006) (0.927,0.00349663) (0.928,0.00385297) (0.929,0.00427264) (0.93,0.00469828) (0.931,0.00516118) (0.932,0.00570449) (0.933,0.00625364) (0.934,0.00684891) (0.935,0.00754518) (0.936,0.00824655) (0.937,0.00906505) (0.938,0.00988765) (0.939,0.0107744) (0.94,0.0118058) (0.941,0.0129214) (0.942,0.0140375) (0.943,0.015331) (0.944,0.0166221) (0.945,0.0181151) (0.946,0.0197205) (0.947,0.0214445) (0.948,0.0231574) (0.949,0.0251289) (0.95,0.0272385) (0.951,0.0294933) (0.952,0.0319001) (0.953,0.0346559) (0.954,0.0374006) (0.955,0.0403195) (0.956,0.0434198) (0.957,0.0469512) (0.958,0.0507081) (0.959,0.0544257) (0.96,0.0586433) (0.961,0.0631117) (0.962,0.0678393) (0.963,0.072834) (0.964,0.0784647) (0.965,0.0840354) (0.966,0.0902967) (0.967,0.096895) (0.968,0.103837) (0.969,0.11113) (0.97,0.119269) (0.971,0.127815) (0.972,0.136773) (0.973,0.146144) (0.974,0.156521) (0.975,0.167363) (0.976,0.17867) (0.977,0.191105) (0.978,0.204047) (0.979,0.218208) (0.98,0.232926) (0.981,0.249715) (0.982,0.267105) (0.983,0.285063) (0.984,0.305258) (0.985,0.326033) (0.986,0.347328) (0.987,0.372745) (0.988,0.398674) (0.989,0.426893) (0.99,0.457327) (0.991,0.489838) (0.992,0.526113) (0.993,0.565858) (0.994,0.610214) (0.995,0.659809) (0.996,0.715874) (0.997,0.783013) (0.998,0.861198) (0.999,1.0) };
        \addlegendentry{$k=1000$}

    \end{axis}
\end{tikzpicture}


==> fig/paretoConstruction.tex <==






\begin{tikzpicture}
    \begin{axis}[
            construction,
            title={$k = 10$},
            ylabel={Throughput [MKeys/s]},
            legend to name=legendPareto,
            legend columns=3,
            transpose legend,
            xticklabels={,,},
            xmode=log,
        ]
        \addplot[mark=square,color=colorPaCHash,solid] coordinates { (139.743,15.0353) (143.819,15.193) (144.195,15.5933) };
        \addlegendentry{$k$-PaCHash}
        \addplot[mark=x,color=colorRecSplit,solid] coordinates { (11.863,0.0324916) (11.905,0.0325192) (12.3772,0.0332478) (20.0225,0.396888) (20.0861,0.423508) (20.544,0.497228) (47.9299,2.22941) (48.4091,2.49569) (49.562,2.91979) (52.4395,3.72495) };
        \addlegendentry{$k$-RecSplit}
        \addplot[mark=o,color=colorPhobicCompact,solid] coordinates { (233.695,0.145686) (281.335,0.221841) (344.852,0.386053) (442.116,0.515013) (471.892,0.635215) (627.801,2.26024) (789.486,3.04451) (1043.56,3.93701) (1734.33,5.76037) (3901.93,6.12407) };
        \addlegendentry{Bucket Placement (Compact)}
        \addplot[mark=pentagon,color=colorPhobicRice,solid] coordinates { (82.5576,0.148474) (86.7157,0.224585) (93.76,0.390114) (101.121,0.521921) (112.388,0.645503) (138.845,2.2931) (166.68,3.10549) (211.523,4.09551) (371.84,5.45435) (646.929,6.24883) };
        \addlegendentry{Bucket Placement (Rice)}
        \addplot[mark=asterisk,color=colorChd,solid] coordinates { (88.367,0.199715) (91.7768,0.434807) (96.1573,0.841305) (101.683,1.4054) (108.956,2.02298) (118.862,2.53968) (132.864,2.90453) (153.826,3.151) (187.351,3.23855) (246.3,3.29327) (367.948,3.31763) };
        \addlegendentry{CHD \cite{belazzougui2009hash} (load factor 0.97)}
        \addplot[mark=flippedTriangle,color=colorThresholdBased,solid,mark repeat*=4] coordinates { (138.863,13.4372) (140.073,13.8504) (142.556,14.3678) (144.277,14.7667) (149.066,15.6128) (154.985,16.2048) (157.708,16.592) (167.085,17.1409) (172.985,17.4642) (188.241,17.8795) (198.448,18.0636) (216.503,18.474) (242.668,18.5391) (260.556,18.8218) (288.971,18.8501) (323.713,18.8964) (354.389,18.9502) };
        \addlegendentry{Threshold-Based}
        \addplot[mark=triangle,color=colorThresholdBasedOriginal,solid,mark repeat*=4] coordinates { (331.266,10.2606) };
        \addlegendentry{Threshold-Based (ad-hoc) \cite{lehmann2025consensus}}
        \addplot[mark=rightTriangle,color=colorThresholdBasedBuRR,solid,mark repeat*=4] coordinates { (110.045,10.7354) (111.838,11.485) (121.413,11.5274) (122.678,12.6263) (135.033,13.53) (152.208,14.3699) (173.243,15.1538) (201.264,15.5015) (203.062,15.6789) (221.341,15.6814) (231.985,16.1082) (246.577,16.2417) (276.426,16.7029) (305.625,16.9578) (336.785,17.2414) };
        \addlegendentry{Threshold-Based + BuRR}
        \addplot[mark=leftTriangle,color=colorThresholdBasedConsensus,solid,mark repeat*=4] coordinates { (48.081,3.74014) (50.2022,4.40238) (53.1398,5.48095) (68.1338,8.33125) (70.4501,8.96138) (77.1626,9.90786) (100.61,11.0448) (108.961,11.632) (131.317,12.2384) (142.249,12.2549) (164.57,12.8057) (178.049,12.9651) (196.946,13.1787) (211.35,13.3458) (230.132,13.4174) (244.656,13.4662) };
        \addlegendentry{Threshold-Based + Consensus}

    \end{axis}
\end{tikzpicture}%
\begin{tikzpicture}
    \begin{axis}[
            construction,
            title={$k = 100$},
            yticklabels={,,},
            xticklabels={,,},
            xmode=log,
        ]
        \addplot[mark=square,color=colorPaCHash,solid] coordinates { (126.65,18.8715) (127.425,21.1506) (140.23,21.2675) };
        \addplot[mark=x,color=colorRecSplit,solid] coordinates { (13.9212,0.0354886) (14.276,0.0436753) (17.1814,0.0526085) (33.227,0.763633) (33.5929,0.912392) (33.6398,0.996959) (34.3662,1.159) (36.4835,1.76775) };
        \addplot[mark=o,color=colorPhobicCompact,solid] coordinates { (309.38,0.0438589) (356.454,0.111625) (415.806,0.266714) (485.66,0.68355) (556.092,1.35536) (717.339,2.47378) (883.426,5.53373) (1230.02,9.52925) (1865.43,12.4797) (3812.43,13.7533) };
        \addplot[mark=pentagon,color=colorPhobicRice,solid] coordinates { (234.339,0.0446846) (238.086,0.112562) (244.956,0.267459) (252.266,0.685307) (263.473,1.3614) (279.834,2.47709) (308.187,5.53955) (359.694,9.53471) (481.77,12.4688) (829.448,13.65) };
        \addplot[mark=asterisk,color=colorChd,solid] coordinates { (383.366,3.59028) (407.124,3.67161) (436.228,3.70782) (469.965,3.73065) (511.481,3.76081) (562.534,3.778) (711.314,3.78029) };
        \addplot[mark=flippedTriangle,color=colorThresholdBased,solid,mark repeat*=4] coordinates { (90.1203,12.9149) (90.4188,13.8562) (90.982,14.8655) (91.6484,16.2232) (92.1618,17.452) (92.4219,18.4945) (93.4381,19.6696) (96.5313,19.72) (108.284,19.7394) (110.915,21.2857) (116.345,21.3402) (130.301,21.3675) (217.479,23.0947) (235.963,23.1481) (253.705,23.1965) (342.786,23.8777) (343.24,24.1488) (392.312,24.2131) };
        \addplot[mark=triangle,color=colorThresholdBasedOriginal,solid,mark repeat*=4] coordinates { (108.743,15.186) };
        \addplot[mark=rightTriangle,color=colorThresholdBasedBuRR,solid,mark repeat*=4] coordinates { (69.3903,18.6776) (71.4323,19.0985) (88.259,20.4415) (93.3152,20.8812) (125.207,21.0837) (144.939,21.1104) (202.406,22.2173) (213,22.5785) (248.583,22.7015) (268.919,22.7428) (329.734,22.9253) (333.128,23.3209) (347.033,23.6798) (384.85,23.7023) (405.541,23.7417) };
        \addplot[mark=leftTriangle,color=colorThresholdBasedConsensus,solid,mark repeat*=4] coordinates { (30.6369,4.13462) (31.4894,4.47207) (31.8905,5.04312) (32.937,5.73954) (34.383,6.19118) (35.0913,6.72043) (36.9147,7.38552) (51.1517,8.08016) (51.3707,8.65951) (51.5505,9.31185) (53.7356,9.98602) (72.4704,9.994) (74.9676,10.6792) (84.2326,11.1123) (105.616,11.7028) (127.173,12.0919) (148.593,12.1818) (175.428,12.2971) (196.777,12.655) (218.408,12.9668) (239.757,13.0361) (324.444,13.0395) (345.402,13.1544) };
       


    \end{axis}
\end{tikzpicture}%
\begin{tikzpicture}
    \begin{axis}[
            construction,
            title={$k = 1000$},
            yticklabels={,,},
            xticklabels={,,},
            xmode=log,
        ]
        \addplot[mark=square,color=colorPaCHash,solid] coordinates { (119.157,20.6058) (124.364,21.5424) (127.734,22.1141) (139.488,22.6912) };
        \addplot[mark=x,color=colorRecSplit,solid] coordinates { (32.5035,0.925874) (32.7096,1.04653) (35.5193,1.17243) (35.7208,1.23056) (40.6771,1.61616) (57.0293,2.53434) };
        \addplot[mark=o,color=colorPhobicCompact,solid] coordinates { (738.043,0.00486684) (759.64,0.0220706) (786.665,0.0728826) (818.845,0.271637) (864.72,1.01968) (1056.33,2.8801) (1344.24,7.40247) (1931.75,11.892) (2952.58,14.6951) (5733.29,18.6741) };
        \addplot[mark=pentagon,color=colorPhobicRice,solid] coordinates { (650.588,0.0048356) (658.187,0.0222226) (671.235,0.0737229) (685.184,0.271845) (705.207,1.01866) (727.792,2.89469) (762.791,7.42776) (832.884,11.8624) (1008.94,14.6263) (1569.04,18.5874) };
        \addplot[mark=flippedTriangle,color=colorThresholdBased,solid,mark repeat*=4] coordinates { (71.2951,21.5703) (71.8436,23.1911) (72.9896,24.7463) (78.2299,24.8201) (88.9579,24.8385) (163.982,26.1097) (191.601,26.1438) };
        \addplot[mark=triangle,color=colorThresholdBasedOriginal,solid,mark repeat*=4] coordinates { (317.556,17.0213) };
        \addplot[mark=rightTriangle,color=colorThresholdBasedBuRR,solid,mark repeat*=4] coordinates { (50.3268,24.5821) (56.056,24.7893) (154.04,25.8665) (162.213,26.0824) };
        \addplot[mark=leftTriangle,color=colorThresholdBasedConsensus,solid,mark repeat*=4] coordinates { (26.5631,2.44379) (27.2351,2.60546) (28.2927,2.90554) (28.9508,3.38272) (29.2007,3.65043) (29.7548,4.00032) (29.9146,9.79528) (30.224,10.9111) (31.5821,11.9632) (34.3605,13.4228) (44.5216,13.5722) (45.5056,14.3246) (47.617,15.0466) (62.7879,15.456) (78.5279,15.6863) (94.0017,15.7109) (110.056,15.7978) (146.884,15.8103) (163.12,16.0411) (179.063,16.2259) (194.578,16.2311) };

    \end{axis}
\end{tikzpicture}



\begin{tikzpicture}
    \begin{axis}[
            dominanceMap,
            construction,
            ylabel={Throughput [MKeys/s]},
            xlabel={Relative space overhead},
            xmode=log,
        ]
        \addplot[mark=x,color=colorRecSplit,solid,no marks,line width=0] coordinates { (20.0225,0.396888) (100000,0.396888) (100000,0) (20.0225,0) (11.863,0.0324916) (100000,0.0324916) (100000,0) (11.863,0) (20.0861,0.423508) (100000,0.423508) (100000,0) (20.0861,0) (47.9299,2.22941) (100000,2.22941) (100000,0) (47.9299,0) (20.2122,0.423323) (100000,0.423323) (100000,0) (20.2122,0) (47.9843,2.00248) (100000,2.00248) (100000,0) (47.9843,0) (11.905,0.0325192) (100000,0.0325192) (100000,0) (11.905,0) (12.0281,0.0271497) (100000,0.0271497) (100000,0) (12.0281,0) (20.544,0.497228) (100000,0.497228) (100000,0) (20.544,0) (12.3772,0.0332478) (100000,0.0332478) (100000,0) (12.3772,0) };
        \addplot[mark=square,color=colorPaCHash,solid,no marks,line width=0] coordinates { (139.743,15.0353) (100000,15.0353) (100000,0) (139.743,0) (143.819,15.193) (100000,15.193) (100000,0) (143.819,0) (144.195,15.5933) (100000,15.5933) (100000,0) (144.195,0) };
        \addplot[mark=flippedTriangle,color=colorThresholdBased,solid,no marks,line width=0] coordinates { (354.389,18.9502) (100000,18.9502) (100000,0) (354.389,0) (323.713,18.8964) (100000,18.8964) (100000,0) (323.713,0) };
        \addplot[mark=leftTriangle,color=colorThresholdBasedConsensus,solid,no marks,line width=0] coordinates { (48.081,3.74014) (100000,3.74014) (100000,0) (48.081,0) (68.1338,8.33125) (100000,8.33125) (100000,0) (68.1338,0) };
        \addplot[mark=flippedTriangle,color=colorThresholdBased,solid,no marks,line width=0] coordinates { (288.971,18.8501) (100000,18.8501) (100000,0) (288.971,0) };
        \addplot[mark=leftTriangle,color=colorThresholdBasedConsensus,solid,no marks,line width=0] coordinates { (50.2022,4.40238) (100000,4.40238) (100000,0) (50.2022,0) (70.4501,8.96138) (100000,8.96138) (100000,0) (70.4501,0) (77.1626,9.90786) (100000,9.90786) (100000,0) (77.1626,0) };
        \addplot[mark=flippedTriangle,color=colorThresholdBased,solid,no marks,line width=0] coordinates { (242.668,18.5391) (100000,18.5391) (100000,0) (242.668,0) };
        \addplot[mark=leftTriangle,color=colorThresholdBasedConsensus,solid,no marks,line width=0] coordinates { (53.1398,5.48095) (100000,5.48095) (100000,0) (53.1398,0) };
        \addplot[mark=flippedTriangle,color=colorThresholdBased,solid,no marks,line width=0] coordinates { (260.556,18.8218) (100000,18.8218) (100000,0) (260.556,0) (140.073,13.8504) (100000,13.8504) (100000,0) (140.073,0) (142.556,14.3678) (100000,14.3678) (100000,0) (142.556,0) };
        \addplot[mark=rightTriangle,color=colorThresholdBasedBuRR,solid,no marks,line width=0] coordinates { (122.678,12.6263) (100000,12.6263) (100000,0) (122.678,0) };
        \addplot[mark=leftTriangle,color=colorThresholdBasedConsensus,solid,no marks,line width=0] coordinates { (100.61,11.0448) (100000,11.0448) (100000,0) (100.61,0) };
        \addplot[mark=flippedTriangle,color=colorThresholdBased,solid,no marks,line width=0] coordinates { (216.503,18.474) (100000,18.474) (100000,0) (216.503,0) };
        \addplot[mark=leftTriangle,color=colorThresholdBasedConsensus,solid,no marks,line width=0] coordinates { (70.4118,7.42335) (100000,7.42335) (100000,0) (70.4118,0) (131.317,12.2384) (100000,12.2384) (100000,0) (131.317,0) };
        \addplot[mark=flippedTriangle,color=colorThresholdBased,solid,no marks,line width=0] coordinates { (237.693,18.4332) (100000,18.4332) (100000,0) (237.693,0) (144.277,14.7667) (100000,14.7667) (100000,0) (144.277,0) };
        \addplot[mark=rightTriangle,color=colorThresholdBasedBuRR,solid,no marks,line width=0] coordinates { (135.033,13.53) (100000,13.53) (100000,0) (135.033,0) };
        \addplot[mark=leftTriangle,color=colorThresholdBasedConsensus,solid,no marks,line width=0] coordinates { (108.961,11.632) (100000,11.632) (100000,0) (108.961,0) (93.5512,8.7535) (100000,8.7535) (100000,0) (93.5512,0) };
        \addplot[mark=flippedTriangle,color=colorThresholdBased,solid,no marks,line width=0] coordinates { (149.066,15.6128) (100000,15.6128) (100000,0) (149.066,0) };
        \addplot[mark=leftTriangle,color=colorThresholdBasedConsensus,solid,no marks,line width=0] coordinates { (100.381,9.80488) (100000,9.80488) (100000,0) (100.381,0) };
        \addplot[mark=flippedTriangle,color=colorThresholdBased,solid,no marks,line width=0] coordinates { (198.448,18.0636) (100000,18.0636) (100000,0) (198.448,0) (188.241,17.8795) (100000,17.8795) (100000,0) (188.241,0) (157.708,16.592) (100000,16.592) (100000,0) (157.708,0) (154.985,16.2048) (100000,16.2048) (100000,0) (154.985,0) (167.085,17.1409) (100000,17.1409) (100000,0) (167.085,0) (172.985,17.4642) (100000,17.4642) (100000,0) (172.985,0) };
        \addplot[mark=o,color=colorPhobicCompact,solid,no marks,line width=0] coordinates { (442.116,0.515013) (100000,0.515013) (100000,0) (442.116,0) (344.852,0.386053) (100000,0.386053) (100000,0) (344.852,0) (281.335,0.221841) (100000,0.221841) (100000,0) (281.335,0) (233.695,0.145686) (100000,0.145686) (100000,0) (233.695,0) };
       


        
        \addplot[mark=flippedTriangle,color=colorThresholdBased,solid,color=white] coordinates { (500.0,10.0) };
        \addplot[mark=leftTriangle,color=colorThresholdBasedConsensus,solid,color=white] coordinates { (90.0,3.0) };
    \end{axis}
\end{tikzpicture}%
\begin{tikzpicture}
    \begin{axis}[
            dominanceMap,
            construction,
            yticklabels={,,},
            xlabel={Relative space overhead},
            xmode=log,
        ]
        \addplot[mark=x,color=colorRecSplit,solid,no marks,line width=0] coordinates { (13.9212,0.0354886) (100000,0.0354886) (100000,0) (13.9212,0) (14.276,0.0436753) (100000,0.0436753) (100000,0) (14.276,0) (15.0794,0.0279358) (100000,0.0279358) (100000,0) (15.0794,0) (17.1814,0.0526085) (100000,0.0526085) (100000,0) (17.1814,0) };
        \addplot[mark=leftTriangle,color=colorThresholdBasedConsensus,solid,no marks,line width=0] coordinates { (30.6369,4.13462) (100000,4.13462) (100000,0) (30.6369,0) (31.4894,4.47207) (100000,4.47207) (100000,0) (31.4894,0) (31.8905,5.04312) (100000,5.04312) (100000,0) (31.8905,0) (51.1517,8.08016) (100000,8.08016) (100000,0) (51.1517,0) (32.937,5.73954) (100000,5.73954) (100000,0) (32.937,0) (51.3707,8.65951) (100000,8.65951) (100000,0) (51.3707,0) (34.383,6.19118) (100000,6.19118) (100000,0) (34.383,0) (51.5505,9.31185) (100000,9.31185) (100000,0) (51.5505,0) (35.0913,6.72043) (100000,6.72043) (100000,0) (35.0913,0) (53.7356,9.98602) (100000,9.98602) (100000,0) (53.7356,0) (36.9147,7.38552) (100000,7.38552) (100000,0) (36.9147,0) (63.4945,8.75274) (100000,8.75274) (100000,0) (63.4945,0) };
        \addplot[mark=rightTriangle,color=colorThresholdBasedBuRR,solid,no marks,line width=0] coordinates { (69.3903,18.6776) (100000,18.6776) (100000,0) (69.3903,0) (71.4323,19.0985) (100000,19.0985) (100000,0) (71.4323,0) (88.259,20.4415) (100000,20.4415) (100000,0) (88.259,0) (93.3152,20.8812) (100000,20.8812) (100000,0) (93.3152,0) };
        \addplot[mark=flippedTriangle,color=colorThresholdBased,solid,no marks,line width=0] coordinates { (342.786,23.8777) (100000,23.8777) (100000,0) (342.786,0) (110.915,21.2857) (100000,21.2857) (100000,0) (110.915,0) (343.24,24.1488) (100000,24.1488) (100000,0) (343.24,0) (130.301,21.3675) (100000,21.3675) (100000,0) (130.301,0) };
        \addplot[mark=rightTriangle,color=colorThresholdBasedBuRR,solid,no marks,line width=0] coordinates { (333.128,23.3209) (100000,23.3209) (100000,0) (333.128,0) (347.033,23.6798) (100000,23.6798) (100000,0) (347.033,0) };
        \addplot[mark=flippedTriangle,color=colorThresholdBased,solid,no marks,line width=0] coordinates { (355.514,24.0906) (100000,24.0906) (100000,0) (355.514,0) (392.312,24.2131) (100000,24.2131) (100000,0) (392.312,0) };
        \addplot[mark=triangle,color=colorThresholdBasedOriginal,solid,no marks,line width=0] coordinates { (108.743,15.186) (100000,15.186) (100000,0) (108.743,0) };
        \addplot[mark=flippedTriangle,color=colorThresholdBased,solid,no marks,line width=0] coordinates { (217.479,23.0947) (100000,23.0947) (100000,0) (217.479,0) };
        \addplot[mark=rightTriangle,color=colorThresholdBasedBuRR,solid,no marks,line width=0] coordinates { (213,22.5785) (100000,22.5785) (100000,0) (213,0) (202.406,22.2173) (100000,22.2173) (100000,0) (202.406,0) };
        \addplot[mark=flippedTriangle,color=colorThresholdBased,solid,no marks,line width=0] coordinates { (372.673,24.1371) (100000,24.1371) (100000,0) (372.673,0) (116.345,21.3402) (100000,21.3402) (100000,0) (116.345,0) (222.37,23.0894) (100000,23.0894) (100000,0) (222.37,0) (253.705,23.1965) (100000,23.1965) (100000,0) (253.705,0) (235.963,23.1481) (100000,23.1481) (100000,0) (235.963,0) };
        \addplot[mark=o,color=colorPhobicCompact,solid,no marks,line width=0] coordinates { (356.454,0.111625) (100000,0.111625) (100000,0) (356.454,0) (309.38,0.0438589) (100000,0.0438589) (100000,0) (309.38,0) };
       



        \addplot[mark=flippedTriangle,color=colorThresholdBased,solid,color=white] coordinates { (500.0,10.0) };
        \addplot[mark=rightTriangle,color=colorThresholdBasedBuRR,solid,color=white] coordinates { (87.0,9.0) };
        \addplot[mark=leftTriangle,color=colorThresholdBasedConsensus,solid,color=white] coordinates { (50.0,3.0) };
    \end{axis}
\end{tikzpicture}%
\begin{tikzpicture}
    \begin{axis}[
            dominanceMap,
            construction,
            yticklabels={,,},
            xlabel={Relative space overhead},
            xmode=log,
        ]
        \addplot[mark=leftTriangle,color=colorThresholdBasedConsensus,solid,no marks,line width=0] coordinates { (26.5631,2.44379) (100000,2.44379) (100000,0) (26.5631,0) (27.2351,2.60546) (100000,2.60546) (100000,0) (27.2351,0) (28.2927,2.90554) (100000,2.90554) (100000,0) (28.2927,0) (29.9146,9.79528) (100000,9.79528) (100000,0) (29.9146,0) (28.9508,3.38272) (100000,3.38272) (100000,0) (28.9508,0) (29.2007,3.65043) (100000,3.65043) (100000,0) (29.2007,0) (30.224,10.9111) (100000,10.9111) (100000,0) (30.224,0) (29.7548,4.00032) (100000,4.00032) (100000,0) (29.7548,0) (44.5216,13.5722) (100000,13.5722) (100000,0) (44.5216,0) (31.3741,4.50633) (100000,4.50633) (100000,0) (31.3741,0) (45.5056,14.3246) (100000,14.3246) (100000,0) (45.5056,0) (31.5821,11.9632) (100000,11.9632) (100000,0) (31.5821,0) (47.617,15.0466) (100000,15.0466) (100000,0) (47.617,0) (34.3605,13.4228) (100000,13.4228) (100000,0) (34.3605,0) };
        \addplot[mark=flippedTriangle,color=colorThresholdBased,solid,no marks,line width=0] coordinates { (88.9579,24.8385) (100000,24.8385) (100000,0) (88.9579,0) (191.601,26.1438) (100000,26.1438) (100000,0) (191.601,0) };
        \addplot[mark=rightTriangle,color=colorThresholdBasedBuRR,solid,no marks,line width=0] coordinates { (50.3268,24.5821) (100000,24.5821) (100000,0) (50.3268,0) (56.056,24.7893) (100000,24.7893) (100000,0) (56.056,0) };
        \addplot[mark=flippedTriangle,color=colorThresholdBased,solid,no marks,line width=0] coordinates { (72.9896,24.7463) (100000,24.7463) (100000,0) (72.9896,0) (78.2299,24.8201) (100000,24.8201) (100000,0) (78.2299,0) };
        \addplot[mark=rightTriangle,color=colorThresholdBasedBuRR,solid,no marks,line width=0] coordinates { (154.04,25.8665) (100000,25.8665) (100000,0) (154.04,0) (162.213,26.0824) (100000,26.0824) (100000,0) (162.213,0) };
        \addplot[mark=flippedTriangle,color=colorThresholdBased,solid,no marks,line width=0] coordinates { (163.982,26.1097) (100000,26.1097) (100000,0) (163.982,0) };
       



        \addplot[mark=flippedTriangle,color=colorThresholdBased,solid,color=white] coordinates { (500.0,12.0) };
        \addplot[mark=rightTriangle,color=colorThresholdBasedBuRR,solid,color=white] coordinates { (60.0,11.0) };
        \addplot[mark=leftTriangle,color=colorThresholdBasedConsensus,solid,color=white] coordinates { (37.0,3.0) };

    \end{axis}
\end{tikzpicture}



==> fig/paretoQueries.tex <==





\begin{tikzpicture}
    \begin{axis}[
            query,
            title={$k = 10$},
            ylabel={Throughput [MQueries/s]},
            xticklabels={,,},
            xmode=log,
        ]
        \addplot[mark=square,color=colorPaCHash,solid] coordinates { (139.743,9.4402) (143.819,9.67212) (144.195,9.93838) };
        \addplot[mark=x,color=colorRecSplit,solid] coordinates { (11.863,3.11711) (11.905,3.41705) (12.0281,3.55151) (12.3772,3.85327) (52.4395,3.88244) (52.4502,4.04187) };
        \addplot[mark=o,color=colorPhobicCompact,solid] coordinates { (233.695,26.0146) };
        \addplot[mark=pentagon,color=colorPhobicRice,solid] coordinates { (82.5576,12.3244) (86.7157,12.4409) };
        \addplot[mark=asterisk,color=colorChd,solid] coordinates { (88.367,10.3199) (91.7768,10.367) (96.1573,10.3972) (101.683,10.4091) (108.956,10.4559) };
        \addplot[mark=flippedTriangle,color=colorThresholdBased,solid] coordinates { (138.863,18.6047) (139.559,18.6393) (140.073,19.3723) (142.556,19.7902) (144.277,20.6996) (149.066,21.2585) (154.985,21.8962) (167.085,22.1435) (172.985,22.3914) };
        \addplot[mark=triangle,color=colorThresholdBasedOriginal,solid] coordinates { (331.266,7.97003) };
        \addplot[mark=rightTriangle,color=colorThresholdBasedBuRR,solid] coordinates { (110.045,17.1527) (111.838,18.2882) (122.678,19.9402) (135.033,20.7211) (152.208,21.245) (154.069,21.2495) (173.243,21.4684) };
        \addplot[mark=leftTriangle,color=colorThresholdBasedConsensus,solid] coordinates { (48.081,16.5948) (50.2022,17.4034) (53.1398,18.5908) (70.4118,20.429) (93.5512,20.9688) (100.381,21.561) };

    \end{axis}
\end{tikzpicture}%
\begin{tikzpicture}
    \begin{axis}[
            query,
            title={$k = 100$},
            yticklabels={,,},
            xticklabels={,,},
            xmode=log,
        ]
        \addplot[mark=square,color=colorPaCHash,solid] coordinates { (126.65,12.2234) (127.958,12.8849) (144.141,13.3583) };
        \addplot[mark=x,color=colorRecSplit,solid] coordinates { (13.9212,4.32769) (14.276,4.45613) (15.0794,4.82672) (17.1814,5.30532) };
        \addplot[mark=o,color=colorPhobicCompact,solid] coordinates { (309.38,38.1388) };
        \addplot[mark=pentagon,color=colorPhobicRice,solid] coordinates { (234.339,21.1685) (244.956,21.2224) };
        \addplot[mark=asterisk,color=colorChd,solid] coordinates { (383.366,12.6215) };
        \addplot[mark=flippedTriangle,color=colorThresholdBased,solid] coordinates { (90.1203,20.3417) (90.4188,21.3675) (90.982,23.2883) (91.6484,26.434) (92.1618,28.4172) (92.4219,30.656) (93.4381,33.0688) (96.5313,33.9328) (110.915,35.6633) (116.345,36.8053) (222.37,36.8596) (235.963,37.8644) };
        \addplot[mark=triangle,color=colorThresholdBasedOriginal,solid] coordinates { (108.743,36.4697) };
        \addplot[mark=rightTriangle,color=colorThresholdBasedBuRR,solid] coordinates { (69.3903,32.2893) (71.4323,32.4254) (88.259,34.8311) (93.3152,34.965) (125.207,35.3482) (202.406,36.6703) (248.583,36.8324) };
        \addplot[mark=leftTriangle,color=colorThresholdBasedConsensus,solid] coordinates { (30.6369,17.7399) (31.4894,18.6393) (31.8905,20.1776) (32.937,22.6963) (34.383,24.3487) (35.0913,26.178) (36.9147,28.2008) (63.4945,30.2572) (105.616,31.5956) (196.777,32.6904) };
    \end{axis}
\end{tikzpicture}%
\begin{tikzpicture}
    \begin{axis}[
            query,
            title={$k = 1000$},
            yticklabels={,,},
            xticklabels={,,},
            xmode=log,
        ]
        \addplot[mark=square,color=colorPaCHash,solid] coordinates { (119.157,13.4771) (122.917,13.9005) (124.364,14.5307) };
        \addplot[mark=x,color=colorRecSplit,solid] coordinates { (32.5035,4.99525) (35.5193,5.18081) (40.6771,5.60947) (46.2794,6.82687) };
        \addplot[mark=o,color=colorPhobicCompact,solid] coordinates { (738.043,38.6399) (759.64,40.032) (786.665,40.2739) };
        \addplot[mark=pentagon,color=colorPhobicRice,solid] coordinates { (650.588,28.9268) (658.187,29.0782) (671.235,29.3255) (727.792,30.2389) };
        \addplot[mark=flippedTriangle,color=colorThresholdBased,solid] coordinates { (71.2951,39.3701) (71.8436,42.3908) (72.9896,45.9982) (78.2299,46.729) (163.982,48.2625) };
        \addplot[mark=triangle,color=colorThresholdBasedOriginal,solid] coordinates { (317.556,46.5766) };
        \addplot[mark=rightTriangle,color=colorThresholdBasedBuRR,solid] coordinates { (50.3268,45.2489) (56.056,45.3309) (154.04,47.2144) (162.213,47.3485) };
        \addplot[mark=leftTriangle,color=colorThresholdBasedConsensus,solid] coordinates { (26.5631,20.9205) (27.2351,21.9202) (28.2927,23.6128) (28.9508,26.3505) (29.2007,28.082) (29.7548,29.9581) (31.3741,32.0718) (31.5821,34.3407) (34.3605,39.9042) (133.009,41.2882) };


    \end{axis}
\end{tikzpicture}



\begin{tikzpicture}
    \begin{axis}[
            dominanceMap,
            query,
            ylabel={Throughput [MQueries/s]},
            xlabel={Relative space overhead},
            xmode=log,
        ]
        \addplot[mark=x,color=colorRecSplit,solid,no marks,line width=0] coordinates { (12.0281,3.55151) (100000,3.55151) (100000,0) (12.0281,0) (11.863,3.11711) (100000,3.11711) (100000,0) (11.863,0) (11.905,3.41705) (100000,3.41705) (100000,0) (11.905,0) (12.3772,3.85327) (100000,3.85327) (100000,0) (12.3772,0) };
        \addplot[mark=o,color=colorPhobicCompact,solid,no marks,line width=0] coordinates { (233.695,26.0146) (100000,26.0146) (100000,0) (233.695,0) (281.335,24.9813) (100000,24.9813) (100000,0) (281.335,0) (344.852,23.9349) (100000,23.9349) (100000,0) (344.852,0) };
        \addplot[mark=x,color=colorRecSplit,solid,no marks,line width=0] coordinates { (20.0225,2.91248) (100000,2.91248) (100000,0) (20.0225,0) (20.2122,3.25945) (100000,3.25945) (100000,0) (20.2122,0) (20.0861,3.125) (100000,3.125) (100000,0) (20.0861,0) (20.544,3.59673) (100000,3.59673) (100000,0) (20.544,0) };
        \addplot[mark=o,color=colorPhobicCompact,solid,no marks,line width=0] coordinates { (442.116,22.6552) (100000,22.6552) (100000,0) (442.116,0) };
        \addplot[mark=x,color=colorRecSplit,solid,no marks,line width=0] coordinates { (47.9843,3.35525) (100000,3.35525) (100000,0) (47.9843,0) (47.9299,3.21419) (100000,3.21419) (100000,0) (47.9299,0) };
        \addplot[mark=leftTriangle,color=colorThresholdBasedConsensus,solid,no marks,line width=0] coordinates { (48.081,16.5948) (100000,16.5948) (100000,0) (48.081,0) (50.2022,17.4034) (100000,17.4034) (100000,0) (50.2022,0) (53.1398,18.5908) (100000,18.5908) (100000,0) (53.1398,0) (70.4118,20.429) (100000,20.429) (100000,0) (70.4118,0) (68.1338,16.6168) (100000,16.6168) (100000,0) (68.1338,0) (93.5512,20.9688) (100000,20.9688) (100000,0) (93.5512,0) (70.4501,17.5654) (100000,17.5654) (100000,0) (70.4501,0) (100.381,21.561) (100000,21.561) (100000,0) (100.381,0) (77.1626,18.5357) (100000,18.5357) (100000,0) (77.1626,0) (100.61,20.3087) (100000,20.3087) (100000,0) (100.61,0) (108.961,20.9293) (100000,20.9293) (100000,0) (108.961,0) (131.317,20.6569) (100000,20.6569) (100000,0) (131.317,0) };
        \addplot[mark=rightTriangle,color=colorThresholdBasedBuRR,solid,no marks,line width=0] coordinates { (122.678,19.9402) (100000,19.9402) (100000,0) (122.678,0) (135.033,20.7211) (100000,20.7211) (100000,0) (135.033,0) };
        \addplot[mark=flippedTriangle,color=colorThresholdBased,solid,no marks,line width=0] coordinates { (140.073,19.3723) (100000,19.3723) (100000,0) (140.073,0) (142.556,19.7902) (100000,19.7902) (100000,0) (142.556,0) (144.277,20.6996) (100000,20.6996) (100000,0) (144.277,0) };
        \addplot[mark=square,color=colorPaCHash,solid,no marks,line width=0] coordinates { (139.743,9.4402) (100000,9.4402) (100000,0) (139.743,0) (143.819,9.67212) (100000,9.67212) (100000,0) (143.819,0) (144.195,9.93838) (100000,9.93838) (100000,0) (144.195,0) };
        \addplot[mark=flippedTriangle,color=colorThresholdBased,solid,no marks,line width=0] coordinates { (149.066,21.2585) (100000,21.2585) (100000,0) (149.066,0) (154.985,21.8962) (100000,21.8962) (100000,0) (154.985,0) (157.708,21.8103) (100000,21.8103) (100000,0) (157.708,0) (167.085,22.1435) (100000,22.1435) (100000,0) (167.085,0) (172.985,22.3914) (100000,22.3914) (100000,0) (172.985,0) (188.241,21.7344) (100000,21.7344) (100000,0) (188.241,0) (198.448,21.6826) (100000,21.6826) (100000,0) (198.448,0) (237.693,20.6911) (100000,20.6911) (100000,0) (237.693,0) (216.503,20.3293) (100000,20.3293) (100000,0) (216.503,0) (242.668,18.5529) (100000,18.5529) (100000,0) (242.668,0) (260.556,19.073) (100000,19.073) (100000,0) (260.556,0) (288.971,17.298) (100000,17.298) (100000,0) (288.971,0) (323.713,15.1999) (100000,15.1999) (100000,0) (323.713,0) (354.389,13.725) (100000,13.725) (100000,0) (354.389,0) };
        

        \addplot[mark=x,color=colorRecSplit,solid,color=white] coordinates { (25.0,2.0) };
        \addplot[mark=o,color=colorPhobicCompact,solid,color=white] coordinates { (800.0,24.2) };
        \addplot[mark=flippedTriangle,color=colorThresholdBased,solid,color=white] coordinates { (500.0,10.0) };
        \addplot[mark=leftTriangle,color=colorThresholdBasedConsensus,solid,color=white] coordinates { (80.0,8.0) };
    \end{axis}
\end{tikzpicture}%
\begin{tikzpicture}
    \begin{axis}[
            dominanceMap,
            query,
            yticklabels={,,},
            xlabel={Relative space overhead},
            xmode=log,
        ]
        \addplot[mark=x,color=colorRecSplit,solid,no marks,line width=0] coordinates { (15.0794,4.82672) (100000,4.82672) (100000,0) (15.0794,0) (13.9212,4.32769) (100000,4.32769) (100000,0) (13.9212,0) (14.276,4.45613) (100000,4.45613) (100000,0) (14.276,0) };
        \addplot[mark=o,color=colorPhobicCompact,solid,no marks,line width=0] coordinates { (309.38,38.1388) (100000,38.1388) (100000,0) (309.38,0) };
        \addplot[mark=x,color=colorRecSplit,solid,no marks,line width=0] coordinates { (17.1814,5.30532) (100000,5.30532) (100000,0) (17.1814,0) };
        \addplot[mark=o,color=colorPhobicCompact,solid,no marks,line width=0] coordinates { (356.454,38.0373) (100000,38.0373) (100000,0) (356.454,0) };
        \addplot[mark=leftTriangle,color=colorThresholdBasedConsensus,solid,no marks,line width=0] coordinates { (30.6369,17.7399) (100000,17.7399) (100000,0) (30.6369,0) (31.4894,18.6393) (100000,18.6393) (100000,0) (31.4894,0) (31.8905,20.1776) (100000,20.1776) (100000,0) (31.8905,0) (32.937,22.6963) (100000,22.6963) (100000,0) (32.937,0) (34.383,24.3487) (100000,24.3487) (100000,0) (34.383,0) (35.0913,26.178) (100000,26.178) (100000,0) (35.0913,0) (36.9147,28.2008) (100000,28.2008) (100000,0) (36.9147,0) (51.1517,22.5785) (100000,22.5785) (100000,0) (51.1517,0) (51.3707,24.2307) (100000,24.2307) (100000,0) (51.3707,0) (63.4945,30.2572) (100000,30.2572) (100000,0) (63.4945,0) (51.5505,26.062) (100000,26.062) (100000,0) (51.5505,0) (53.7356,28.0584) (100000,28.0584) (100000,0) (53.7356,0) };
        \addplot[mark=triangle,color=colorThresholdBasedOriginal,solid,no marks,line width=0] coordinates { (108.743,36.4697) (100000,36.4697) (100000,0) (108.743,0) };
        \addplot[mark=rightTriangle,color=colorThresholdBasedBuRR,solid,no marks,line width=0] coordinates { (69.3903,32.2893) (100000,32.2893) (100000,0) (69.3903,0) (71.4323,32.4254) (100000,32.4254) (100000,0) (71.4323,0) (88.259,34.8311) (100000,34.8311) (100000,0) (88.259,0) (93.3152,34.965) (100000,34.965) (100000,0) (93.3152,0) };
        \addplot[mark=flippedTriangle,color=colorThresholdBased,solid,no marks,line width=0] coordinates { (110.915,35.6633) (100000,35.6633) (100000,0) (110.915,0) (116.345,36.8053) (100000,36.8053) (100000,0) (116.345,0) (130.301,35.7654) (100000,35.7654) (100000,0) (130.301,0) };
        \addplot[mark=rightTriangle,color=colorThresholdBasedBuRR,solid,no marks,line width=0] coordinates { (202.406,36.6703) (100000,36.6703) (100000,0) (202.406,0) (213,36.6569) (100000,36.6569) (100000,0) (213,0) };
        \addplot[mark=flippedTriangle,color=colorThresholdBased,solid,no marks,line width=0] coordinates { (222.37,36.8596) (100000,36.8596) (100000,0) (222.37,0) (217.479,36.5097) (100000,36.5097) (100000,0) (217.479,0) (235.963,37.8644) (100000,37.8644) (100000,0) (235.963,0) (253.705,37.1058) (100000,37.1058) (100000,0) (253.705,0) };
        \addplot[mark=rightTriangle,color=colorThresholdBasedBuRR,solid,no marks,line width=0] coordinates { (333.128,35.8166) (100000,35.8166) (100000,0) (333.128,0) (347.033,35.8166) (100000,35.8166) (100000,0) (347.033,0) };
        \addplot[mark=flippedTriangle,color=colorThresholdBased,solid,no marks,line width=0] coordinates { (342.786,35.3982) (100000,35.3982) (100000,0) (342.786,0) (355.514,35.9195) (100000,35.9195) (100000,0) (355.514,0) (372.673,36.7918) (100000,36.7918) (100000,0) (372.673,0) (343.24,35.7015) (100000,35.7015) (100000,0) (343.24,0) (392.312,36.1141) (100000,36.1141) (100000,0) (392.312,0) };
        


        \addplot[mark=x,color=colorRecSplit,solid,color=white] coordinates { (21.0,2.0) };
        \addplot[mark=flippedTriangle,color=colorThresholdBased,solid,color=white] coordinates { (600.0,20.0) };
        \addplot[mark=rightTriangle,color=colorThresholdBasedBuRR,solid,color=white] coordinates { (87.0,15.0) };
        \addplot[mark=leftTriangle,color=colorThresholdBasedConsensus,solid,color=white] coordinates { (50.0,12.0) };
    \end{axis}
\end{tikzpicture}%
\begin{tikzpicture}
    \begin{axis}[
            dominanceMap,
            query,
            yticklabels={,,},
            xlabel={Relative space overhead},
            xmode=log,
        ]
        \addplot[mark=leftTriangle,color=colorThresholdBasedConsensus,solid,no marks,line width=0] coordinates { (26.5631,20.9205) (100000,20.9205) (100000,0) (26.5631,0) (27.2351,21.9202) (100000,21.9202) (100000,0) (27.2351,0) (28.2927,23.6128) (100000,23.6128) (100000,0) (28.2927,0) (28.9508,26.3505) (100000,26.3505) (100000,0) (28.9508,0) (29.2007,28.082) (100000,28.082) (100000,0) (29.2007,0) (29.7548,29.9581) (100000,29.9581) (100000,0) (29.7548,0) (31.3741,32.0718) (100000,32.0718) (100000,0) (31.3741,0) (29.9146,25.1699) (100000,25.1699) (100000,0) (29.9146,0) (30.224,29.9401) (100000,29.9401) (100000,0) (30.224,0) (31.5821,34.3407) (100000,34.3407) (100000,0) (31.5821,0) (34.3605,39.9042) (100000,39.9042) (100000,0) (34.3605,0) (44.5216,31.1526) (100000,31.1526) (100000,0) (44.5216,0) (45.5056,33.4448) (100000,33.4448) (100000,0) (45.5056,0) (47.617,36.1795) (100000,36.1795) (100000,0) (47.617,0) };
        \addplot[mark=rightTriangle,color=colorThresholdBasedBuRR,solid,no marks,line width=0] coordinates { (50.3268,45.2489) (100000,45.2489) (100000,0) (50.3268,0) };
        \addplot[mark=flippedTriangle,color=colorThresholdBased,solid,no marks,line width=0] coordinates { (72.9896,45.9982) (100000,45.9982) (100000,0) (72.9896,0) };
        \addplot[mark=rightTriangle,color=colorThresholdBasedBuRR,solid,no marks,line width=0] coordinates { (56.056,45.3309) (100000,45.3309) (100000,0) (56.056,0) };
        \addplot[mark=flippedTriangle,color=colorThresholdBased,solid,no marks,line width=0] coordinates { (78.2299,46.729) (100000,46.729) (100000,0) (78.2299,0) (88.9579,43.3839) (100000,43.3839) (100000,0) (88.9579,0) };
        \addplot[mark=rightTriangle,color=colorThresholdBasedBuRR,solid,no marks,line width=0] coordinates { (154.04,47.2144) (100000,47.2144) (100000,0) (154.04,0) (162.213,47.3485) (100000,47.3485) (100000,0) (162.213,0) };
        \addplot[mark=flippedTriangle,color=colorThresholdBased,solid,no marks,line width=0] coordinates { (163.982,48.2625) (100000,48.2625) (100000,0) (163.982,0) (191.601,45.0248) (100000,45.0248) (100000,0) (191.601,0) };
        


        \addplot[mark=flippedTriangle,color=colorThresholdBased,solid,color=white] coordinates { (600.0,23.0) };
        \addplot[mark=rightTriangle,color=colorThresholdBasedBuRR,solid,color=white] coordinates { (60.0,21.0) };
        \addplot[mark=leftTriangle,color=colorThresholdBasedConsensus,solid,color=white] coordinates { (38.0,15.0) };

    \end{axis}
\end{tikzpicture}



==> fig/thresholds.tex <==

\begin{tikzpicture}
    \begin{axis}[
            legend style={at={(0.03,0.9)},anchor=west},
            grid,
            width=12cm,
            height=5cm,
            xlabel={Normalized Index $x$},
            ylabel={Threshold $T(x)$},
        ]

        \addplot[color=blue] coordinates { (0.0,0.0) (0.000977517,0.5193) (0.00195503,0.5374) (0.00293255,0.5488) (0.00391007,0.5572) (0.00488759,0.5639) (0.0058651,0.5696) (0.00684262,0.5746) (0.00782014,0.579) (0.00879765,0.5829) (0.00977517,0.5865) (0.0107527,0.5898) (0.0117302,0.5928) (0.0127077,0.5957) (0.0136852,0.5983) (0.0146628,0.6009) (0.0156403,0.6032) (0.0166178,0.6055) (0.0175953,0.6077) (0.0185728,0.6097) (0.0195503,0.6117) (0.0205279,0.6136) (0.0215054,0.6154) (0.0224829,0.6172) (0.0234604,0.6189) (0.0244379,0.6205) (0.0254154,0.6221) (0.026393,0.6237) (0.0273705,0.6252) (0.028348,0.6266) (0.0293255,0.6281) (0.030303,0.6294) (0.0312805,0.6308) (0.0322581,0.6321) (0.0332356,0.6334) (0.0342131,0.6346) (0.0351906,0.6359) (0.0361681,0.6371) (0.0371457,0.6382) (0.0381232,0.6394) (0.0391007,0.6405) (0.0400782,0.6416) (0.0410557,0.6427) (0.0420332,0.6438) (0.0430108,0.6448) (0.0439883,0.6459) (0.0449658,0.6469) (0.0459433,0.6479) (0.0469208,0.6489) (0.0478983,0.6498) (0.0488759,0.6508) (0.0498534,0.6517) (0.0508309,0.6526) (0.0518084,0.6535) (0.0527859,0.6544) (0.0537634,0.6553) (0.054741,0.6562) (0.0557185,0.6571) (0.056696,0.6579) (0.0576735,0.6587) (0.058651,0.6596) (0.0596285,0.6604) (0.0606061,0.6612) (0.0615836,0.662) (0.0625611,0.6628) (0.0635386,0.6636) (0.0645161,0.6643) (0.0654936,0.6651) (0.0664712,0.6658) (0.0674487,0.6666) (0.0684262,0.6673) (0.0694037,0.6681) (0.0703812,0.6688) (0.0713587,0.6695) (0.0723363,0.6702) (0.0733138,0.6709) (0.0742913,0.6716) (0.0752688,0.6723) (0.0762463,0.673) (0.0772239,0.6737) (0.0782014,0.6743) (0.0791789,0.675) (0.0801564,0.6756) (0.0811339,0.6763) (0.0821114,0.6769) (0.083089,0.6776) (0.0840665,0.6782) (0.085044,0.6789) (0.0860215,0.6795) (0.086999,0.6801) (0.0879765,0.6807) (0.0889541,0.6813) (0.0899316,0.6819) (0.0909091,0.6825) (0.0918866,0.6831) (0.0928641,0.6837) (0.0938416,0.6843) (0.0948192,0.6849) (0.0957967,0.6855) (0.0967742,0.6861) (0.0977517,0.6866) (0.0987292,0.6872) (0.0997067,0.6878) (0.100684,0.6883) (0.101662,0.6889) (0.102639,0.6894) (0.103617,0.69) (0.104594,0.6905) (0.105572,0.6911) (0.106549,0.6916) (0.107527,0.6921) (0.108504,0.6927) (0.109482,0.6932) (0.110459,0.6937) (0.111437,0.6943) (0.112414,0.6948) (0.113392,0.6953) (0.11437,0.6958) (0.115347,0.6963) (0.116325,0.6968) (0.117302,0.6973) (0.11828,0.6978) (0.119257,0.6983) (0.120235,0.6988) (0.121212,0.6993) (0.12219,0.6998) (0.123167,0.7003) (0.124145,0.7008) (0.125122,0.7013) (0.1261,0.7018) (0.127077,0.7022) (0.128055,0.7027) (0.129032,0.7032) (0.13001,0.7037) (0.130987,0.7041) (0.131965,0.7046) (0.132942,0.7051) (0.13392,0.7055) (0.134897,0.706) (0.135875,0.7064) (0.136852,0.7069) (0.13783,0.7074) (0.138807,0.7078) (0.139785,0.7083) (0.140762,0.7087) (0.14174,0.7092) (0.142717,0.7096) (0.143695,0.71) (0.144673,0.7105) (0.14565,0.7109) (0.146628,0.7114) (0.147605,0.7118) (0.148583,0.7122) (0.14956,0.7127) (0.150538,0.7131) (0.151515,0.7135) (0.152493,0.7139) (0.15347,0.7144) (0.154448,0.7148) (0.155425,0.7152) (0.156403,0.7156) (0.15738,0.7161) (0.158358,0.7165) (0.159335,0.7169) (0.160313,0.7173) (0.16129,0.7177) (0.162268,0.7181) (0.163245,0.7185) (0.164223,0.7189) (0.1652,0.7193) (0.166178,0.7198) (0.167155,0.7202) (0.168133,0.7206) (0.16911,0.721) (0.170088,0.7214) (0.171065,0.7218) (0.172043,0.7222) (0.173021,0.7225) (0.173998,0.7229) (0.174976,0.7233) (0.175953,0.7237) (0.176931,0.7241) (0.177908,0.7245) (0.178886,0.7249) (0.179863,0.7253) (0.180841,0.7257) (0.181818,0.726) (0.182796,0.7264) (0.183773,0.7268) (0.184751,0.7272) (0.185728,0.7276) (0.186706,0.7279) (0.187683,0.7283) (0.188661,0.7287) (0.189638,0.7291) (0.190616,0.7294) (0.191593,0.7298) (0.192571,0.7302) (0.193548,0.7306) (0.194526,0.7309) (0.195503,0.7313) (0.196481,0.7317) (0.197458,0.732) (0.198436,0.7324) (0.199413,0.7328) (0.200391,0.7331) (0.201369,0.7335) (0.202346,0.7338) (0.203324,0.7342) (0.204301,0.7346) (0.205279,0.7349) (0.206256,0.7353) (0.207234,0.7356) (0.208211,0.736) (0.209189,0.7363) (0.210166,0.7367) (0.211144,0.7371) (0.212121,0.7374) (0.213099,0.7378) (0.214076,0.7381) (0.215054,0.7385) (0.216031,0.7388) (0.217009,0.7391) (0.217986,0.7395) (0.218964,0.7398) (0.219941,0.7402) (0.220919,0.7405) (0.221896,0.7409) (0.222874,0.7412) (0.223851,0.7416) (0.224829,0.7419) (0.225806,0.7422) (0.226784,0.7426) (0.227761,0.7429) (0.228739,0.7433) (0.229717,0.7436) (0.230694,0.7439) (0.231672,0.7443) (0.232649,0.7446) (0.233627,0.7449) (0.234604,0.7453) (0.235582,0.7456) (0.236559,0.7459) (0.237537,0.7463) (0.238514,0.7466) (0.239492,0.7469) (0.240469,0.7473) (0.241447,0.7476) (0.242424,0.7479) (0.243402,0.7482) (0.244379,0.7486) (0.245357,0.7489) (0.246334,0.7492) (0.247312,0.7495) (0.248289,0.7499) (0.249267,0.7502) (0.250244,0.7505) (0.251222,0.7508) (0.252199,0.7512) (0.253177,0.7515) (0.254154,0.7518) (0.255132,0.7521) (0.256109,0.7524) (0.257087,0.7527) (0.258065,0.7531) (0.259042,0.7534) (0.26002,0.7537) (0.260997,0.754) (0.261975,0.7543) (0.262952,0.7546) (0.26393,0.755) (0.264907,0.7553) (0.265885,0.7556) (0.266862,0.7559) (0.26784,0.7562) (0.268817,0.7565) (0.269795,0.7568) (0.270772,0.7571) (0.27175,0.7575) (0.272727,0.7578) (0.273705,0.7581) (0.274682,0.7584) (0.27566,0.7587) (0.276637,0.759) (0.277615,0.7593) (0.278592,0.7596) (0.27957,0.7599) (0.280547,0.7602) (0.281525,0.7605) (0.282502,0.7608) (0.28348,0.7611) (0.284457,0.7614) (0.285435,0.7618) (0.286413,0.7621) (0.28739,0.7624) (0.288368,0.7627) (0.289345,0.763) (0.290323,0.7633) (0.2913,0.7636) (0.292278,0.7639) (0.293255,0.7642) (0.294233,0.7645) (0.29521,0.7648) (0.296188,0.7651) (0.297165,0.7654) (0.298143,0.7657) (0.29912,0.766) (0.300098,0.7663) (0.301075,0.7665) (0.302053,0.7668) (0.30303,0.7671) (0.304008,0.7674) (0.304985,0.7677) (0.305963,0.768) (0.30694,0.7683) (0.307918,0.7686) (0.308895,0.7689) (0.309873,0.7692) (0.31085,0.7695) (0.311828,0.7698) (0.312805,0.7701) (0.313783,0.7704) (0.314761,0.7707) (0.315738,0.771) (0.316716,0.7712) (0.317693,0.7715) (0.318671,0.7718) (0.319648,0.7721) (0.320626,0.7724) (0.321603,0.7727) (0.322581,0.773) (0.323558,0.7733) (0.324536,0.7736) (0.325513,0.7738) (0.326491,0.7741) (0.327468,0.7744) (0.328446,0.7747) (0.329423,0.775) (0.330401,0.7753) (0.331378,0.7756) (0.332356,0.7758) (0.333333,0.7761) (0.334311,0.7764) (0.335288,0.7767) (0.336266,0.777) (0.337243,0.7773) (0.338221,0.7776) (0.339198,0.7778) (0.340176,0.7781) (0.341153,0.7784) (0.342131,0.7787) (0.343109,0.779) (0.344086,0.7792) (0.345064,0.7795) (0.346041,0.7798) (0.347019,0.7801) (0.347996,0.7804) (0.348974,0.7807) (0.349951,0.7809) (0.350929,0.7812) (0.351906,0.7815) (0.352884,0.7818) (0.353861,0.782) (0.354839,0.7823) (0.355816,0.7826) (0.356794,0.7829) (0.357771,0.7832) (0.358749,0.7834) (0.359726,0.7837) (0.360704,0.784) (0.361681,0.7843) (0.362659,0.7845) (0.363636,0.7848) (0.364614,0.7851) (0.365591,0.7854) (0.366569,0.7857) (0.367546,0.7859) (0.368524,0.7862) (0.369501,0.7865) (0.370479,0.7868) (0.371457,0.787) (0.372434,0.7873) (0.373412,0.7876) (0.374389,0.7879) (0.375367,0.7881) (0.376344,0.7884) (0.377322,0.7887) (0.378299,0.7889) (0.379277,0.7892) (0.380254,0.7895) (0.381232,0.7898) (0.382209,0.79) (0.383187,0.7903) (0.384164,0.7906) (0.385142,0.7909) (0.386119,0.7911) (0.387097,0.7914) (0.388074,0.7917) (0.389052,0.7919) (0.390029,0.7922) (0.391007,0.7925) (0.391984,0.7928) (0.392962,0.793) (0.393939,0.7933) (0.394917,0.7936) (0.395894,0.7938) (0.396872,0.7941) (0.397849,0.7944) (0.398827,0.7946) (0.399804,0.7949) (0.400782,0.7952) (0.40176,0.7954) (0.402737,0.7957) (0.403715,0.796) (0.404692,0.7963) (0.40567,0.7965) (0.406647,0.7968) (0.407625,0.7971) (0.408602,0.7973) (0.40958,0.7976) (0.410557,0.7979) (0.411535,0.7981) (0.412512,0.7984) (0.41349,0.7987) (0.414467,0.7989) (0.415445,0.7992) (0.416422,0.7995) (0.4174,0.7997) (0.418377,0.8) (0.419355,0.8003) (0.420332,0.8005) (0.42131,0.8008) (0.422287,0.8011) (0.423265,0.8013) (0.424242,0.8016) (0.42522,0.8019) (0.426197,0.8021) (0.427175,0.8024) (0.428152,0.8027) (0.42913,0.8029) (0.430108,0.8032) (0.431085,0.8035) (0.432063,0.8037) (0.43304,0.804) (0.434018,0.8042) (0.434995,0.8045) (0.435973,0.8048) (0.43695,0.805) (0.437928,0.8053) (0.438905,0.8056) (0.439883,0.8058) (0.44086,0.8061) (0.441838,0.8064) (0.442815,0.8066) (0.443793,0.8069) (0.44477,0.8071) (0.445748,0.8074) (0.446725,0.8077) (0.447703,0.8079) (0.44868,0.8082) (0.449658,0.8085) (0.450635,0.8087) (0.451613,0.809) (0.45259,0.8093) (0.453568,0.8095) (0.454545,0.8098) (0.455523,0.81) (0.4565,0.8103) (0.457478,0.8106) (0.458456,0.8108) (0.459433,0.8111) (0.460411,0.8114) (0.461388,0.8116) (0.462366,0.8119) (0.463343,0.8121) (0.464321,0.8124) (0.465298,0.8127) (0.466276,0.8129) (0.467253,0.8132) (0.468231,0.8134) (0.469208,0.8137) (0.470186,0.814) (0.471163,0.8142) (0.472141,0.8145) (0.473118,0.8148) (0.474096,0.815) (0.475073,0.8153) (0.476051,0.8155) (0.477028,0.8158) (0.478006,0.8161) (0.478983,0.8163) (0.479961,0.8166) (0.480938,0.8168) (0.481916,0.8171) (0.482893,0.8174) (0.483871,0.8176) (0.484848,0.8179) (0.485826,0.8181) (0.486804,0.8184) (0.487781,0.8187) (0.488759,0.8189) (0.489736,0.8192) (0.490714,0.8194) (0.491691,0.8197) (0.492669,0.82) (0.493646,0.8202) (0.494624,0.8205) (0.495601,0.8208) (0.496579,0.821) (0.497556,0.8213) (0.498534,0.8215) (0.499511,0.8218) (0.500489,0.8221) (0.501466,0.8223) (0.502444,0.8226) (0.503421,0.8228) (0.504399,0.8231) (0.505376,0.8234) (0.506354,0.8236) (0.507331,0.8239) (0.508309,0.8241) (0.509286,0.8244) (0.510264,0.8247) (0.511241,0.8249) (0.512219,0.8252) (0.513196,0.8254) (0.514174,0.8257) (0.515152,0.826) (0.516129,0.8262) (0.517107,0.8265) (0.518084,0.8267) (0.519062,0.827) (0.520039,0.8273) (0.521017,0.8275) (0.521994,0.8278) (0.522972,0.828) (0.523949,0.8283) (0.524927,0.8286) (0.525904,0.8288) (0.526882,0.8291) (0.527859,0.8293) (0.528837,0.8296) (0.529814,0.8299) (0.530792,0.8301) (0.531769,0.8304) (0.532747,0.8306) (0.533724,0.8309) (0.534702,0.8312) (0.535679,0.8314) (0.536657,0.8317) (0.537634,0.8319) (0.538612,0.8322) (0.539589,0.8325) (0.540567,0.8327) (0.541544,0.833) (0.542522,0.8333) (0.5435,0.8335) (0.544477,0.8338) (0.545455,0.834) (0.546432,0.8343) (0.54741,0.8346) (0.548387,0.8348) (0.549365,0.8351) (0.550342,0.8353) (0.55132,0.8356) (0.552297,0.8359) (0.553275,0.8361) (0.554252,0.8364) (0.55523,0.8367) (0.556207,0.8369) (0.557185,0.8372) (0.558162,0.8374) (0.55914,0.8377) (0.560117,0.838) (0.561095,0.8382) (0.562072,0.8385) (0.56305,0.8387) (0.564027,0.839) (0.565005,0.8393) (0.565982,0.8395) (0.56696,0.8398) (0.567937,0.8401) (0.568915,0.8403) (0.569892,0.8406) (0.57087,0.8408) (0.571848,0.8411) (0.572825,0.8414) (0.573803,0.8416) (0.57478,0.8419) (0.575758,0.8422) (0.576735,0.8424) (0.577713,0.8427) (0.57869,0.8429) (0.579668,0.8432) (0.580645,0.8435) (0.581623,0.8437) (0.5826,0.844) (0.583578,0.8443) (0.584555,0.8445) (0.585533,0.8448) (0.58651,0.8451) (0.587488,0.8453) (0.588465,0.8456) (0.589443,0.8459) (0.59042,0.8461) (0.591398,0.8464) (0.592375,0.8466) (0.593353,0.8469) (0.59433,0.8472) (0.595308,0.8474) (0.596285,0.8477) (0.597263,0.848) (0.59824,0.8482) (0.599218,0.8485) (0.600196,0.8488) (0.601173,0.849) (0.602151,0.8493) (0.603128,0.8496) (0.604106,0.8498) (0.605083,0.8501) (0.606061,0.8504) (0.607038,0.8506) (0.608016,0.8509) (0.608993,0.8512) (0.609971,0.8514) (0.610948,0.8517) (0.611926,0.852) (0.612903,0.8522) (0.613881,0.8525) (0.614858,0.8528) (0.615836,0.853) (0.616813,0.8533) (0.617791,0.8536) (0.618768,0.8538) (0.619746,0.8541) (0.620723,0.8544) (0.621701,0.8546) (0.622678,0.8549) (0.623656,0.8552) (0.624633,0.8555) (0.625611,0.8557) (0.626588,0.856) (0.627566,0.8563) (0.628543,0.8565) (0.629521,0.8568) (0.630499,0.8571) (0.631476,0.8573) (0.632454,0.8576) (0.633431,0.8579) (0.634409,0.8581) (0.635386,0.8584) (0.636364,0.8587) (0.637341,0.859) (0.638319,0.8592) (0.639296,0.8595) (0.640274,0.8598) (0.641251,0.86) (0.642229,0.8603) (0.643206,0.8606) (0.644184,0.8609) (0.645161,0.8611) (0.646139,0.8614) (0.647116,0.8617) (0.648094,0.862) (0.649071,0.8622) (0.650049,0.8625) (0.651026,0.8628) (0.652004,0.8631) (0.652981,0.8633) (0.653959,0.8636) (0.654936,0.8639) (0.655914,0.8642) (0.656891,0.8644) (0.657869,0.8647) (0.658847,0.865) (0.659824,0.8653) (0.660802,0.8655) (0.661779,0.8658) (0.662757,0.8661) (0.663734,0.8664) (0.664712,0.8666) (0.665689,0.8669) (0.666667,0.8672) (0.667644,0.8675) (0.668622,0.8677) (0.669599,0.868) (0.670577,0.8683) (0.671554,0.8686) (0.672532,0.8689) (0.673509,0.8691) (0.674487,0.8694) (0.675464,0.8697) (0.676442,0.87) (0.677419,0.8703) (0.678397,0.8705) (0.679374,0.8708) (0.680352,0.8711) (0.681329,0.8714) (0.682307,0.8717) (0.683284,0.8719) (0.684262,0.8722) (0.685239,0.8725) (0.686217,0.8728) (0.687195,0.8731) (0.688172,0.8733) (0.68915,0.8736) (0.690127,0.8739) (0.691105,0.8742) (0.692082,0.8745) (0.69306,0.8748) (0.694037,0.875) (0.695015,0.8753) (0.695992,0.8756) (0.69697,0.8759) (0.697947,0.8762) (0.698925,0.8765) (0.699902,0.8768) (0.70088,0.877) (0.701857,0.8773) (0.702835,0.8776) (0.703812,0.8779) (0.70479,0.8782) (0.705767,0.8785) (0.706745,0.8788) (0.707722,0.8791) (0.7087,0.8793) (0.709677,0.8796) (0.710655,0.8799) (0.711632,0.8802) (0.71261,0.8805) (0.713587,0.8808) (0.714565,0.8811) (0.715543,0.8814) (0.71652,0.8817) (0.717498,0.882) (0.718475,0.8822) (0.719453,0.8825) (0.72043,0.8828) (0.721408,0.8831) (0.722385,0.8834) (0.723363,0.8837) (0.72434,0.884) (0.725318,0.8843) (0.726295,0.8846) (0.727273,0.8849) (0.72825,0.8852) (0.729228,0.8855) (0.730205,0.8858) (0.731183,0.8861) (0.73216,0.8864) (0.733138,0.8867) (0.734115,0.887) (0.735093,0.8873) (0.73607,0.8876) (0.737048,0.8879) (0.738025,0.8882) (0.739003,0.8884) (0.73998,0.8887) (0.740958,0.889) (0.741935,0.8893) (0.742913,0.8897) (0.743891,0.89) (0.744868,0.8903) (0.745846,0.8906) (0.746823,0.8909) (0.747801,0.8912) (0.748778,0.8915) (0.749756,0.8918) (0.750733,0.8921) (0.751711,0.8924) (0.752688,0.8927) (0.753666,0.893) (0.754643,0.8933) (0.755621,0.8936) (0.756598,0.8939) (0.757576,0.8942) (0.758553,0.8945) (0.759531,0.8948) (0.760508,0.8951) (0.761486,0.8954) (0.762463,0.8958) (0.763441,0.8961) (0.764418,0.8964) (0.765396,0.8967) (0.766373,0.897) (0.767351,0.8973) (0.768328,0.8976) (0.769306,0.8979) (0.770283,0.8982) (0.771261,0.8986) (0.772239,0.8989) (0.773216,0.8992) (0.774194,0.8995) (0.775171,0.8998) (0.776149,0.9001) (0.777126,0.9004) (0.778104,0.9008) (0.779081,0.9011) (0.780059,0.9014) (0.781036,0.9017) (0.782014,0.902) (0.782991,0.9024) (0.783969,0.9027) (0.784946,0.903) (0.785924,0.9033) (0.786901,0.9036) (0.787879,0.904) (0.788856,0.9043) (0.789834,0.9046) (0.790811,0.9049) (0.791789,0.9053) (0.792766,0.9056) (0.793744,0.9059) (0.794721,0.9062) (0.795699,0.9066) (0.796676,0.9069) (0.797654,0.9072) (0.798631,0.9075) (0.799609,0.9079) (0.800587,0.9082) (0.801564,0.9085) (0.802542,0.9089) (0.803519,0.9092) (0.804497,0.9095) (0.805474,0.9099) (0.806452,0.9102) (0.807429,0.9105) (0.808407,0.9109) (0.809384,0.9112) (0.810362,0.9115) (0.811339,0.9119) (0.812317,0.9122) (0.813294,0.9125) (0.814272,0.9129) (0.815249,0.9132) (0.816227,0.9136) (0.817204,0.9139) (0.818182,0.9142) (0.819159,0.9146) (0.820137,0.9149) (0.821114,0.9153) (0.822092,0.9156) (0.823069,0.916) (0.824047,0.9163) (0.825024,0.9166) (0.826002,0.917) (0.826979,0.9173) (0.827957,0.9177) (0.828935,0.918) (0.829912,0.9184) (0.83089,0.9187) (0.831867,0.9191) (0.832845,0.9194) (0.833822,0.9198) (0.8348,0.9201) (0.835777,0.9205) (0.836755,0.9209) (0.837732,0.9212) (0.83871,0.9216) (0.839687,0.9219) (0.840665,0.9223) (0.841642,0.9226) (0.84262,0.923) (0.843597,0.9234) (0.844575,0.9237) (0.845552,0.9241) (0.84653,0.9244) (0.847507,0.9248) (0.848485,0.9252) (0.849462,0.9255) (0.85044,0.9259) (0.851417,0.9263) (0.852395,0.9266) (0.853372,0.927) (0.85435,0.9274) (0.855327,0.9278) (0.856305,0.9281) (0.857283,0.9285) (0.85826,0.9289) (0.859238,0.9293) (0.860215,0.9296) (0.861193,0.93) (0.86217,0.9304) (0.863148,0.9308) (0.864125,0.9311) (0.865103,0.9315) (0.86608,0.9319) (0.867058,0.9323) (0.868035,0.9327) (0.869013,0.9331) (0.86999,0.9334) (0.870968,0.9338) (0.871945,0.9342) (0.872923,0.9346) (0.8739,0.935) (0.874878,0.9354) (0.875855,0.9358) (0.876833,0.9362) (0.87781,0.9366) (0.878788,0.937) (0.879765,0.9374) (0.880743,0.9378) (0.88172,0.9382) (0.882698,0.9386) (0.883675,0.939) (0.884653,0.9394) (0.88563,0.9398) (0.886608,0.9402) (0.887586,0.9406) (0.888563,0.941) (0.889541,0.9414) (0.890518,0.9418) (0.891496,0.9422) (0.892473,0.9426) (0.893451,0.943) (0.894428,0.9434) (0.895406,0.9439) (0.896383,0.9443) (0.897361,0.9447) (0.898338,0.9451) (0.899316,0.9455) (0.900293,0.946) (0.901271,0.9464) (0.902248,0.9468) (0.903226,0.9472) (0.904203,0.9477) (0.905181,0.9481) (0.906158,0.9485) (0.907136,0.949) (0.908113,0.9494) (0.909091,0.9498) (0.910068,0.9503) (0.911046,0.9507) (0.912023,0.9511) (0.913001,0.9516) (0.913978,0.952) (0.914956,0.9525) (0.915934,0.9529) (0.916911,0.9534) (0.917889,0.9538) (0.918866,0.9543) (0.919844,0.9547) (0.920821,0.9552) (0.921799,0.9556) (0.922776,0.9561) (0.923754,0.9565) (0.924731,0.957) (0.925709,0.9575) (0.926686,0.9579) (0.927664,0.9584) (0.928641,0.9589) (0.929619,0.9593) (0.930596,0.9598) (0.931574,0.9603) (0.932551,0.9608) (0.933529,0.9612) (0.934506,0.9617) (0.935484,0.9622) (0.936461,0.9627) (0.937439,0.9632) (0.938416,0.9637) (0.939394,0.9642) (0.940371,0.9646) (0.941349,0.9651) (0.942326,0.9656) (0.943304,0.9661) (0.944282,0.9666) (0.945259,0.9671) (0.946237,0.9676) (0.947214,0.9682) (0.948192,0.9687) (0.949169,0.9692) (0.950147,0.9697) (0.951124,0.9702) (0.952102,0.9707) (0.953079,0.9713) (0.954057,0.9718) (0.955034,0.9723) (0.956012,0.9728) (0.956989,0.9734) (0.957967,0.9739) (0.958944,0.9744) (0.959922,0.975) (0.960899,0.9755) (0.961877,0.9761) (0.962854,0.9766) (0.963832,0.9772) (0.964809,0.9777) (0.965787,0.9783) (0.966764,0.9788) (0.967742,0.9794) (0.968719,0.98) (0.969697,0.9805) (0.970674,0.9811) (0.971652,0.9817) (0.97263,0.9823) (0.973607,0.9828) (0.974585,0.9834) (0.975562,0.984) (0.97654,0.9846) (0.977517,0.9852) (0.978495,0.9858) (0.979472,0.9864) (0.98045,0.987) (0.981427,0.9876) (0.982405,0.9882) (0.983382,0.9888) (0.98436,0.9895) (0.985337,0.9901) (0.986315,0.9907) (0.987292,0.9913) (0.98827,0.992) (0.989247,0.9926) (0.990225,0.9933) (0.991202,0.9939) (0.99218,0.9946) (0.993157,0.9952) (0.994135,0.9959) (0.995112,0.9965) (0.99609,0.9972) (0.997067,0.9979) (0.998045,0.9986) (0.999022,0.9993) (1.0,1.0) };
        \addlegendentry{$t\rightarrow\infty$}
        \addplot[only marks, mark=x,   color=red] coordinates { (0.0,0.0) (0.015873,0.533198) (0.031746,0.592968) (0.047619,0.62219) (0.0634921,0.641892) (0.0793651,0.657032) (0.0952381,0.669505) (0.111111,0.680226) (0.126984,0.68971) (0.142857,0.698273) (0.15873,0.706126) (0.174603,0.713414) (0.190476,0.720243) (0.206349,0.726693) (0.222222,0.732824) (0.238095,0.738687) (0.253968,0.744318) (0.269841,0.749751) (0.285714,0.755013) (0.301587,0.760124) (0.31746,0.765105) (0.333333,0.769971) (0.349206,0.774738) (0.365079,0.779418) (0.380952,0.784023) (0.396825,0.788562) (0.412698,0.793045) (0.428571,0.79748) (0.444444,0.801876) (0.460317,0.806239) (0.47619,0.810577) (0.492063,0.814897) (0.507937,0.819204) (0.52381,0.823504) (0.539683,0.827805) (0.555556,0.832112) (0.571429,0.836431) (0.587302,0.840768) (0.603175,0.845129) (0.619048,0.849521) (0.634921,0.85395) (0.650794,0.858424) (0.666667,0.86295) (0.68254,0.867535) (0.698413,0.872189) (0.714286,0.87692) (0.730159,0.881738) (0.746032,0.886654) (0.761905,0.891682) (0.777778,0.896834) (0.793651,0.902126) (0.809524,0.907577) (0.825397,0.913207) (0.84127,0.91904) (0.857143,0.925106) (0.873016,0.931437) (0.888889,0.938075) (0.904762,0.945071) (0.920635,0.95249) (0.936508,0.960412) (0.952381,0.968945) (0.968254,0.978235) (0.984127,0.988486) (1.0,1.0) };
        \addlegendentry{$t=64$}
        
    \end{axis}
\end{tikzpicture}

